The CARMENES search for exoplanets around M dwarfs: Different roads to radii and masses of the target stars

We determine the radii and masses of 293 nearby, bright M dwarfs of the CARMENES survey. This is the first time that such a large and homogeneous high-resolution (R>80 000) spectroscopic survey has been used to derive these fundamental stellar parameters. We derived the radii using Stefan-Boltzmann's law. We obtained the required effective temperatures $T_{\rm eff}$ from a spectral analysis and we obtained the required luminosities L from integrated broadband photometry together with the Gaia DR2 parallaxes. The mass was then determined using a mass-radius relation that we derived from eclipsing binaries known in the literature. We compared this method with three other methods: (1) We calculated the mass from the radius and the surface gravity log g, which was obtained from the same spectral analysis as $T_{\rm eff}$. (2) We used a widely used infrared mass-magnitude relation. (3) We used a Bayesian approach to infer stellar parameters from the comparison of the absolute magnitudes and colors of our targets with evolutionary models. Between spectral types M0V and M7V our radii cover the range $0.1\,R_{\normalsize\odot}<R<0.6\,R_{\normalsize\odot}$ with an error of 2-3% and our masses cover $0.09\,{\mathcal M}_{\normalsize\odot}<{\mathcal M}<0.6\,{\mathcal M}_{\normalsize\odot}$ with an error of 3-5%. We find good agreement between the masses determined with these different methods for most of our targets. Only the masses of very young objects show discrepancies. This can be well explained with the assumptions that we used for our methods.

==> (inline-0) <==
\begin{longtable}{l  r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l}
\caption{\label{tab:results} Stellar parameters\tablefootmark{a} for all stars of our sample.}\\
\hline\hline
  \multicolumn{1}{l}{Karmn} &
  \multicolumn{2}{c}{\teff\ [K]} & 
  \multicolumn{2}{c}{ \logg} & 
  \multicolumn{2}{c}{\zfe} &
  \multicolumn{2}{c}{$L$ [$L\subsun$]} &
  \multicolumn{2}{c}{$R$ [$R\subsun$]} & 
  \multicolumn{2}{c}{${\mathcal M}_{{\mathcal M}-R}$ [${\mathcal M}\subsun$]}  &
  \multicolumn{2}{c}{${\mathcal M}_{{\mathcal M}-K_s}$ [${\mathcal M}\subsun$]} \\
  \multicolumn{1}{l}{\quad Name} &
  \multicolumn{2}{c}{SpT} & 
  \multicolumn{2}{c}{$\logg_c$} & 
  \multicolumn{2}{c}{} &
  \multicolumn{2}{c}{$d$ [pc]} &
  \multicolumn{2}{c}{$R_{P}$ [$R\subsun$]}  &
  \multicolumn{2}{c}{${\mathcal M}_{\logg}$ [${\mathcal M}\subsun$]} &
  \multicolumn{2}{c}{${\mathcal M}_{P}$ [${\mathcal M}\subsun$]} \\
\hline
\endfirsthead
\caption{Stellar parameters\tablefootmark{a} for all stars of our sample (continued).}\\
\hline\hline
  \multicolumn{1}{l}{Karmn} &
  \multicolumn{2}{c}{\teff\ [K]} & 
  \multicolumn{2}{c}{ \logg} & 
  \multicolumn{2}{c}{\zfe} &
  \multicolumn{2}{c}{$L$ [$L\subsun$]} &
  \multicolumn{2}{c}{$R$ [$R\subsun$]} & 
  \multicolumn{2}{c}{${\mathcal M}_{{\mathcal M}-R}$ [${\mathcal M}\subsun$]}  &
  \multicolumn{2}{c}{${\mathcal M}_{{\mathcal M}-K_s}$ [${\mathcal M}\subsun$]} \\
  \multicolumn{1}{l}{\quad Name} &
  \multicolumn{2}{c}{SpT} & 
  \multicolumn{2}{c}{$\logg_c$} & 
  \multicolumn{2}{c}{} &
  \multicolumn{2}{c}{$d$ [pc]} &
  \multicolumn{2}{c}{$R_{P}$ [$R\subsun$]}  &
  \multicolumn{2}{c}{${\mathcal M}_{\logg}$ [${\mathcal M}\subsun$]} &
  \multicolumn{2}{c}{${\mathcal M}_{P}$ [${\mathcal M}\subsun$]} \\
\hline
\endhead
\hline
\endfoot 
\makeatletter{}J00051+457 & 3675 & 51 & 4.84 & 0.07 & -0.16 & 0.16 & 0.04341 & 0.00086 & 0.514 & 0.015 & 0.518 & 0.020 & 0.518 & 0.013\\
\quad Gl 2 & \multicolumn{2}{c}{dM1.0\,V} & 4.731 & 0.030 & \multicolumn{2}{c}{ }  &  11.500 &  0.005\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.667 & 0.114 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J00067-075 & 3061 & 51 & 5.19 & 0.07 & -0.13 & 0.16 & 0.00140 & 0.00002 & 0.133 & 0.005 & 0.116 & 0.009 & 0.115 & 0.003\\
\quad GJ 1002 & \multicolumn{2}{c}{dM5.5\,V} & 5.255 & 0.045 & \multicolumn{2}{c}{ }  &   4.849 &  0.003\tablefootmark{}   & 0.152 & 0.002 & 0.100 & 0.018 & 0.123 & 0.002\\[0.5ex]
J00162+198E & 3323 & 51 & 5.03 & 0.07 &  0.08 & 0.16 & 0.00877 & 0.00013 & 0.282 & 0.009 & 0.274 & 0.013 & 0.266 & 0.007\\
\quad GJ 1006B & \multicolumn{2}{c}{dM4.0\,V} & 4.973 & 0.034 & \multicolumn{2}{c}{ }  &  15.326 &  0.019\tablefootmark{}   & 0.318 & 0.004 & 0.312 & 0.054 & 0.310 & 0.006\\[0.5ex]
J00183+440 & 3615 & 51 & 4.91 & 0.07 & -0.25 & 0.16 & 0.02379 & 0.00026 & 0.393 & 0.011 & 0.391 & 0.016\tablefootmark{Out} & 0.402 & 0.010\\
\quad Gl 15A & \multicolumn{2}{c}{dM1.0\,V} & 4.841 & 0.030 & \multicolumn{2}{c}{ }  &   3.563 &  0.001\tablefootmark{}   & 0.363 & 0.038 & 0.458 & 0.078 & 0.369 & 0.041\\[0.5ex]
J00184+440 & 3291 & 51 & 5.11 & 0.07 & -0.19 & 0.16 & 0.00351 & 0.00003 & 0.182 & 0.006 & 0.168 & 0.010 & 0.162 & 0.004\\
\quad Gl 15B & \multicolumn{2}{c}{dM3.5\,V} & 5.143 & 0.038 & \multicolumn{2}{c}{ }  &   3.561 &  0.001\tablefootmark{}   & 0.199 & 0.003 & 0.156 & 0.027 & 0.175 & 0.003\\[0.5ex]
J00286-066 & 3398 & 51 & 4.98 & 0.07 &  0.07 & 0.16 & 0.01746 & 0.00032 & 0.381 & 0.012 & 0.378 & 0.016 & 0.354 & 0.008\\
\quad GJ 1012 & \multicolumn{2}{c}{dM4.0\,V} & 4.853 & 0.033 & \multicolumn{2}{c}{ }  &  13.374 &  0.018\tablefootmark{}   & 0.409 & 0.003 & 0.506 & 0.088 & 0.399 & 0.003\\[0.5ex]
J00389+306 & 3537 & 51 & 4.89 & 0.07 & -0.05 & 0.16 & 0.02421 & 0.00034 & 0.414 & 0.012 & 0.413 & 0.017 & 0.429 & 0.011\\
\quad Gl 26 & \multicolumn{2}{c}{dM2.5\,V} & 4.819 & 0.031 & \multicolumn{2}{c}{ }  &  12.665 &  0.006\tablefootmark{}   & 0.448 & 0.005 & 0.486 & 0.083 & 0.455 & 0.006\\[0.5ex]
J00570+450 & 3426 & 51 & 4.99 & 0.07 & -0.06 & 0.16 & 0.01476 & 0.00022 & 0.345 & 0.011 & 0.340 & 0.015 & 0.340 & 0.009\\
\quad G 172-030 & \multicolumn{2}{c}{dM3.0\,V} & 4.894 & 0.033 & \multicolumn{2}{c}{ }  &  13.148 &  0.009\tablefootmark{}   & 0.367 & 0.008 & 0.424 & 0.073 & 0.368 & 0.009\\[0.5ex]
J01013+613 & 3529 & 51 & 4.94 & 0.07 & -0.16 & 0.16 & 0.01985 & 0.00027 & 0.377 & 0.011 & 0.373 & 0.015 & 0.383 & 0.009\\
\quad Gl 47 & \multicolumn{2}{c}{dM2.0\,V} & 4.858 & 0.031 & \multicolumn{2}{c}{ }  &  10.516 &  0.004\tablefootmark{}   & 0.398 & 0.003 & 0.451 & 0.077 & 0.407 & 0.004\\[0.5ex]
J01025+716 & 3488 & 51 & 4.91 & 0.07 &  0.02 & 0.16 & 0.03136 & 0.00052 & 0.485 & 0.015 & 0.487 & 0.019 & 0.465 & 0.011\\
\quad Gl 48 & \multicolumn{2}{c}{dM3.0\,V} & 4.755 & 0.031 & \multicolumn{2}{c}{ }  &   8.236 &  0.002\tablefootmark{}   & 0.496 & 0.006 & 0.697 & 0.120 & 0.499 & 0.007\\[0.5ex]
J01026+623 & 3805 & 51 & 4.69 & 0.07 &  0.13 & 0.16 & 0.04938 & 0.00092 & 0.511 & 0.015 & 0.515 & 0.019 & 0.540 & 0.013\\
\quad Gl 49 & \multicolumn{2}{c}{dM1.5\,V} & 4.733 & 0.029 & \multicolumn{2}{c}{ }  &   9.855 &  0.003\tablefootmark{}   & 0.569 & 0.005 & 0.467 & 0.080 & 0.565 & 0.007\\[0.5ex]
J01048-181 & 3154 & 51 & 5.14 & 0.07 & -0.02 & 0.16 & 0.00220 & 0.00003 & 0.157 & 0.005 & 0.142 & 0.010 & 0.141 & 0.004\\
\quad GJ 1028 & \multicolumn{2}{c}{dM5.0\,V} & 5.197 & 0.041 & \multicolumn{2}{c}{ }  &   9.773 &  0.008\tablefootmark{}   & 0.181 & 0.002 & 0.124 & 0.022 & 0.151 & 0.002\\[0.5ex]
J01125-169 & 3151 & 51 & 5.17 & 0.07 & -0.18 & 0.16 & 0.00219 & 0.00004 & 0.157 & 0.005 & 0.142 & 0.010 & 0.137 & 0.003\\
\quad Gl 54.1 & \multicolumn{2}{c}{dM4.5\,V} & 5.197 & 0.042 & \multicolumn{2}{c}{ }  &   3.713 &  0.001\tablefootmark{}   & 0.177 & 0.003 & 0.133 & 0.023 & 0.149 & 0.002\\[0.5ex]
J01339-176 & 3349 & 51 & 5.06 & 0.07 & -0.11 & 0.16 & 0.00866 & 0.00011 & 0.276 & 0.009 & 0.268 & 0.013 & 0.271 & 0.008\\
\quad LP 768-113 & \multicolumn{2}{c}{dM4.0\,V} & 4.983 & 0.034 & \multicolumn{2}{c}{ }  &  14.715 &  0.017\tablefootmark{}   & 0.306 & 0.004 & 0.320 & 0.055 & 0.300 & 0.006\\[0.5ex]
J01433+043 & 3532 & 51 & 4.91 & 0.07 & -0.09 & 0.16 & 0.02264 & 0.00056 & 0.402 & 0.013 & 0.400 & 0.017 & 0.404 & 0.010\\
\quad Gl 70 & \multicolumn{2}{c}{dM2.0\,V} & 4.832 & 0.033 & \multicolumn{2}{c}{ }  &  11.320 &  0.006\tablefootmark{}   & 0.409 & 0.009 & 0.478 & 0.083 & 0.418 & 0.008\\[0.5ex]
J01518+644 & 3555 & 51 & 4.90 & 0.07 & -0.08 & 0.16 & 0.03348 & 0.01669 & 0.482 & 0.121 & 0.485 & 0.128 & 0.486 & 0.080\\
\quad GJ 3117A & \multicolumn{2}{c}{dM2.5\,V} & 4.757 & 0.246 & \multicolumn{2}{c}{ }  &  17.313 &  0.009\tablefootmark{}   & 0.494 & 0.004 & 0.674 & 0.355 & 0.498 & 0.005\\[0.5ex]
J02002+130 & 3193 & 51 & 5.15 & 0.07 & -0.19 & 0.16 & 0.00254 & 0.00002 & 0.165 & 0.005 & 0.150 & 0.010 & 0.148 & 0.004\\
\quad Gl 83.1 & \multicolumn{2}{c}{dM3.5\,V} & 5.180 & 0.040 & \multicolumn{2}{c}{ }  &   4.472 &  0.002\tablefootmark{}   & 0.188 & 0.002 & 0.140 & 0.024 & 0.160 & 0.002\\[0.5ex]
J02015+637 & 3489 & 51 & 4.93 & 0.07 & -0.05 & 0.16 & 0.02647 & 0.00090 & 0.445 & 0.015 & 0.446 & 0.019 & 0.442 & 0.011\\
\quad GJ 3126 & \multicolumn{2}{c}{dM3.0\,V} & 4.790 & 0.035 & \multicolumn{2}{c}{ }  &  11.901 &  0.008\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.615 & 0.108 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J02070+496 & 3419 & 51 & 5.01 & 0.07 & -0.12 & 0.16 & 0.01346 & 0.00016 & 0.331 & 0.010 & 0.325 & 0.014 & 0.323 & 0.008\\
\quad G 173-037 & \multicolumn{2}{c}{dM3.5\,V} & 4.911 & 0.033 & \multicolumn{2}{c}{ }  &  14.314 &  0.014\tablefootmark{}   & 0.352 & 0.005 & 0.408 & 0.070 & 0.353 & 0.006\\[0.5ex]
J02088+494 & 3315 & 51 & 5.08 & 0.07 & -0.11 & 0.16 & 0.01750 & 0.00021 & 0.401 & 0.013 & 0.399 & 0.017 & 0.375 & 0.009\\
\quad GJ 3136 & \multicolumn{2}{c}{dM3.5\,V} & 4.833 & 0.033 & \multicolumn{2}{c}{ }  &  17.065 &  0.023\tablefootmark{}   & 0.408 & 0.004 & 0.705 & 0.122 & 0.412 & 0.005\\[0.5ex]
J02123+035 & 3663 & 51 & 4.81 & 0.07 & -0.05 & 0.16 & 0.03182 & 0.00050 & 0.443 & 0.013 & 0.443 & 0.017 & 0.449 & 0.011\\
\quad Gl 87 & \multicolumn{2}{c}{dM1.5\,V} & 4.792 & 0.030 & \multicolumn{2}{c}{ }  &  10.509 &  0.004\tablefootmark{}   & 0.472 & 0.004 & 0.462 & 0.079 & 0.479 & 0.005\\[0.5ex]
J02222+478 & 3935 & 51 & 4.67 & 0.07 &  0.07 & 0.16 & 0.06424 & 0.00156 & 0.545 & 0.016 & 0.551 & 0.020 & 0.576 & 0.015\\
\quad Gl 96 & \multicolumn{2}{c}{dM0.5\,V} & 4.706 & 0.030 & \multicolumn{2}{c}{ }  &  11.936 &  0.010\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.507 & 0.087 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J02336+249 & 3283 & 51 & 5.09 & 0.07 & -0.09 & 0.16 & 0.00560 & 0.00006 & 0.231 & 0.007 & 0.220 & 0.011 & 0.212 & 0.005\\
\quad Gl 102 & \multicolumn{2}{c}{dM4.0\,V} & 5.052 & 0.036 & \multicolumn{2}{c}{ }  &   9.972 &  0.011\tablefootmark{}   & 0.258 & 0.003 & 0.240 & 0.042 & 0.239 & 0.003\\[0.5ex]
J02358+202 & 3585 & 51 & 4.89 & 0.07 & -0.13 & 0.16 & 0.03937 & 0.00115 & 0.514 & 0.016 & 0.518 & 0.021 & 0.511 & 0.013\\
\quad Gl 104 & \multicolumn{2}{c}{dM2.0\,V} & 4.730 & 0.033 & \multicolumn{2}{c}{ }  &  14.053 &  0.014\tablefootmark{}   & 0.523 & 0.005 & 0.749 & 0.130 & 0.524 & 0.006\\[0.5ex]
J02362+068 & 3327 & 51 & 5.03 & 0.07 &  0.05 & 0.16 & 0.00812 & 0.00012 & 0.271 & 0.009 & 0.262 & 0.013 & 0.252 & 0.006\\
\quad Gl 105B & \multicolumn{2}{c}{dM4.0\,V} & 4.990 & 0.034 & \multicolumn{2}{c}{ }  &   7.222 &  0.005\tablefootmark{}   & 0.306 & 0.005 & 0.287 & 0.050 & 0.297 & 0.006\\[0.5ex]
J02442+255 & 3472 & 51 & 4.95 & 0.07 & -0.06 & 0.16 & 0.01708 & 0.00024 & 0.361 & 0.011 & 0.357 & 0.015 & 0.358 & 0.009\\
\quad Gl 109 & \multicolumn{2}{c}{dM3.0\,V} & 4.875 & 0.032 & \multicolumn{2}{c}{ }  &   7.681 &  0.004\tablefootmark{}   & 0.392 & 0.003 & 0.424 & 0.073 & 0.397 & 0.004\\[0.5ex]
J02519+224 & 3344 & 51 & 5.03 & 0.07 &  0.03 & 0.16 & 0.02737 & 0.00037 & 0.493 & 0.015 & 0.496 & 0.020\tablefootmark{Out} & 0.459 & 0.011\\
\quad RBS 365 & \multicolumn{2}{c}{dM4.0\,V} & 4.748 & 0.032 & \multicolumn{2}{c}{ }  &  27.086 &  0.051\tablefootmark{}   & 0.546 & 0.016 & 0.949 & 0.164 & 0.372 & 0.072\\[0.5ex]
J02530+168 & 2904 & 51 & 5.26 & 0.07 & -0.19 & 0.16 & 0.00073 & 0.00001 & 0.107 & 0.004 & 0.089 & 0.009 & 0.093 & 0.003\\
\quad Teegarden's Star & \multicolumn{2}{c}{dM7.0\,V} & 5.329 & 0.053 & \multicolumn{2}{c}{ }  &   3.831 &  0.004\tablefootmark{}   & 0.131 & 0.001 & 0.076 & 0.013 & 0.103 & 0.001\\[0.5ex]
J02565+554W & 3896 & 51 & 4.66 & 0.07 &  0.18 & 0.16 & 0.07221 & 0.00119 & 0.590 & 0.016 & 0.598 & 0.021 & 0.593 & 0.015\\
\quad Gl 119A & \multicolumn{2}{c}{dM1.0\,V} & 4.673 & 0.028 & \multicolumn{2}{c}{ }  &  20.292 &  0.016\tablefootmark{}   & 0.613 & 0.006 & 0.580 & 0.099 & 0.614 & 0.010\\[0.5ex]
J03133+047 & 3204 & 51 & 5.11 & 0.07 &  0.04 & 0.16 & 0.00293 & 0.00005 & 0.176 & 0.006 & 0.161 & 0.010 & 0.165 & 0.004\\
\quad GJ 1057 & \multicolumn{2}{c}{dM5.0\,V} & 5.156 & 0.040 & \multicolumn{2}{c}{ }  &   8.610 &  0.007\tablefootmark{}   & 0.210 & 0.002 & 0.145 & 0.025 & 0.181 & 0.002\\[0.5ex]
J03181+382 & 3861 & 51 & 4.66 & 0.07 &  0.20 & 0.16 & 0.06261 & 0.00090 & 0.559 & 0.015 & 0.566 & 0.020 & 0.580 & 0.015\\
\quad Gl 134 & \multicolumn{2}{c}{dM1.5\,V} & 4.696 & 0.028 & \multicolumn{2}{c}{ }  &  15.985 &  0.018\tablefootmark{}   & 0.603 & 0.005 & 0.521 & 0.089 & 0.600 & 0.009\\[0.5ex]
J03213+799 & 3549 & 51 & 4.93 & 0.07 & -0.18 & 0.16 & 0.02396 & 0.00042 & 0.409 & 0.012 & 0.408 & 0.017 & 0.416 & 0.010\\
\quad Gl 133 & \multicolumn{2}{c}{dM2.0\,V} & 4.824 & 0.032 & \multicolumn{2}{c}{ }  &  13.935 &  0.008\tablefootmark{}   & 0.427 & 0.006 & 0.520 & 0.090 & 0.436 & 0.006\\[0.5ex]
J03217-066 & 3555 & 51 & 4.92 & 0.07 & -0.15 & 0.16 & 0.03280 & 0.00065 & 0.477 & 0.014 & 0.479 & 0.019 & 0.477 & 0.012\\
\quad GJ 3218 & \multicolumn{2}{c}{dM2.0\,V} & 4.761 & 0.031 & \multicolumn{2}{c}{ }  &  17.229 &  0.015\tablefootmark{}   & 0.485 & 0.005 & 0.691 & 0.119 & 0.490 & 0.005\\[0.5ex]
J03463+262 & 3993 & 51 & 4.65 & 0.07 &  0.12 & 0.16 & 0.07073 & 0.00103 & 0.555 & 0.015 & 0.562 & 0.020 & 0.594 & 0.015\\
\quad Gl 154 & \multicolumn{2}{c}{dM0.0\,V} & 4.698 & 0.028 & \multicolumn{2}{c}{ }  &  14.399 &  0.012\tablefootmark{}   & 0.601 & 0.005 & 0.503 & 0.085 & 0.601 & 0.009\\[0.5ex]
J03473-019 & 3411 & 51 & 5.03 & 0.07 & -0.17 & 0.16 & 0.03172 & 0.00051 & 0.510 & 0.016 & 0.514 & 0.020 & 0.476 & 0.012\\
\quad G 080-021 & \multicolumn{2}{c}{dM3.0\,V} & 4.734 & 0.032 & \multicolumn{2}{c}{ }  &  16.801 &  0.017\tablefootmark{}   & 0.498 & 0.005 & 1.016 & 0.175 & 0.501 & 0.006\\[0.5ex]
J03531+625 & 3488 & 51 & 4.93 & 0.07 & -0.04 & 0.16 & 0.01667 & 0.00028 & 0.353 & 0.011 & 0.349 & 0.015 & 0.356 & 0.009\\
\quad Ross 567 & \multicolumn{2}{c}{dM3.0\,V} & 4.884 & 0.032 & \multicolumn{2}{c}{ }  &  12.323 &  0.008\tablefootmark{}   & 0.383 & 0.005 & 0.388 & 0.067 & 0.390 & 0.005\\[0.5ex]
J04219+213\tablefootmark{New} & 3940 & 51 & 4.76 & 0.07 & -0.33 & 0.16 & 0.07350 & 0.00227 & 0.582 & 0.018 & 0.590 & 0.022 & 0.575 & 0.015\\
\quad K2-155 & \multicolumn{2}{c}{dM0.0\,V} & 4.679 & 0.031 & \multicolumn{2}{c}{ }  &  72.939 &  0.266\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.710 & 0.122 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J04225+105 & 3445 & 51 & 4.95 & 0.07 &  0.00 & 0.16 & 0.02543 & 0.00033 & 0.448 & 0.014 & 0.448 & 0.018 & 0.449 & 0.011\\
\quad LSPM J0422+1031 & \multicolumn{2}{c}{dM3.5\,V} & 4.788 & 0.032 & \multicolumn{2}{c}{ }  &  20.820 &  0.035\tablefootmark{}   & 0.473 & 0.004 & 0.651 & 0.112 & 0.476 & 0.005\\[0.5ex]
J04290+219 & 4199 & 51 & 4.59 & 0.07 &  0.23 & 0.16 & 0.11450 & 0.00364 & 0.639 & 0.019 & 0.650 & 0.024 & 0.655 & 0.017\\
\quad Gl 169 & \multicolumn{2}{c}{dM0.5\,V} & 4.640 & 0.030 & \multicolumn{2}{c}{ }  &  11.241 &  0.006\tablefootmark{}   & 0.846 & 0.036 & 0.580 & 0.099 & 0.624 & 0.076\\[0.5ex]
J04376-110 & 3621 & 51 & 4.85 & 0.07 & -0.07 & 0.16 & 0.03276 & 0.00051 & 0.460 & 0.013 & 0.461 & 0.018 & 0.470 & 0.011\\
\quad Gl 173 & \multicolumn{2}{c}{dM1.5\,V} & 4.777 & 0.030 & \multicolumn{2}{c}{ }  &  11.215 &  0.004\tablefootmark{}   & 0.480 & 0.010 & 0.546 & 0.094 & 0.486 & 0.009\\[0.5ex]
J04376+528 & 4034 & 51 & 4.68 & 0.07 & -0.09 & 0.16 & 0.07779 & 0.00133 & 0.571 & 0.015 & 0.578 & 0.020 & 0.592 & 0.015\\
\quad Gl 172 & \multicolumn{2}{c}{dM0.0\,V} & 4.687 & 0.028 & \multicolumn{2}{c}{ }  &   9.923 &  0.006\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.569 & 0.097 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J04429+189 & 3574 & 51 & 4.89 & 0.07 & -0.10 & 0.16 & 0.03648 & 0.00073 & 0.498 & 0.015 & 0.501 & 0.020 & 0.489 & 0.013\\
\quad Gl 176 & \multicolumn{2}{c}{dM2.0\,V} & 4.743 & 0.031 & \multicolumn{2}{c}{ }  &   9.473 &  0.006\tablefootmark{}   & 0.509 & 0.009 & 0.703 & 0.121 & 0.512 & 0.008\\[0.5ex]
J04429+214 & 3437 & 51 & 4.97 & 0.07 & -0.03 & 0.16 & 0.01882 & 0.00030 & 0.387 & 0.012 & 0.384 & 0.016 & 0.381 & 0.010\\
\quad 2M J04425586+2128230 & \multicolumn{2}{c}{dM3.5\,V} & 4.847 & 0.032 & \multicolumn{2}{c}{ }  &  13.900 &  0.014\tablefootmark{}   & 0.415 & 0.004 & 0.509 & 0.088 & 0.417 & 0.004\\[0.5ex]
J04472+206 & 3146 & 51 & 5.12 & 0.07 &  0.06 & 0.16 & 0.01259 & 0.00017 & 0.378 & 0.013 & 0.374 & 0.017\tablefootmark{Out} & 0.336 & 0.008\\
\quad RX J0447.2+2038 & \multicolumn{2}{c}{dM5.0\,V} & 4.857 & 0.035 & \multicolumn{2}{c}{ }  &  23.261 &  0.043\tablefootmark{}   & 0.391 & 0.003 & 0.686 & 0.120 & 0.379 & 0.004\\[0.5ex]
J04520+064 & 3393 & 51 & 5.00 & 0.07 &  0.01 & 0.16 & 0.01577 & 0.00030 & 0.363 & 0.011 & 0.359 & 0.016 & 0.366 & 0.009\\
\quad Gl 179 & \multicolumn{2}{c}{dM3.5\,V} & 4.873 & 0.033 & \multicolumn{2}{c}{ }  &  12.361 &  0.009\tablefootmark{}   & 0.400 & 0.005 & 0.481 & 0.083 & 0.400 & 0.005\\[0.5ex]
J04538-177 & 3572 & 51 & 4.90 & 0.07 & -0.12 & 0.16 & 0.02427 & 0.00036 & 0.407 & 0.012 & 0.405 & 0.016 & 0.409 & 0.010\\
\quad Gl 180 & \multicolumn{2}{c}{dM2.0\,V} & 4.827 & 0.031 & \multicolumn{2}{c}{ }  &  11.945 &  0.004\tablefootmark{}   & 0.423 & 0.005 & 0.479 & 0.082 & 0.432 & 0.005\\[0.5ex]
J04588+498 & 4022 & 51 & 4.65 & 0.07 &  0.09 & 0.16 & 0.07975 & 0.00136 & 0.581 & 0.016 & 0.589 & 0.021 & 0.601 & 0.015\\
\quad Gl 181 & \multicolumn{2}{c}{dM0.0\,V} & 4.679 & 0.028 & \multicolumn{2}{c}{ }  &  16.620 &  0.017\tablefootmark{}   & 0.619 & 0.006 & 0.551 & 0.094 & 0.621 & 0.011\\[0.5ex]
J05019+011 & 3225 & 51 & 5.13 & 0.07 & -0.15 & 0.16 & 0.03387 & 0.00047 & 0.589 & 0.019 & 0.598 & 0.024\tablefootmark{Out} & 0.499 & 0.012\\
\quad 1RXS J050156.7+010845 & \multicolumn{2}{c}{dM4.0\,V} & 4.674 & 0.033 & \multicolumn{2}{c}{ }  &  25.284 &  0.051\tablefootmark{}   & 0.610 & 0.017 & 1.710 & 0.297 & 0.384 & 0.075\\[0.5ex]
J05019-069 & 3288 & 51 & 5.07 & 0.07 &  0.01 & 0.16 & 0.00365 & 0.00005 & 0.186 & 0.006 & 0.172 & 0.010 & 0.171 & 0.004\\
\quad GJ 3323 & \multicolumn{2}{c}{dM4.0\,V} & 5.134 & 0.038 & \multicolumn{2}{c}{ }  &   5.376 &  0.002\tablefootmark{}   & 0.209 & 0.003 & 0.149 & 0.026 & 0.185 & 0.003\\[0.5ex]
J05033-173 & 3409 & 51 & 5.02 & 0.07 & -0.11 & 0.16 & 0.00914 & 0.00012 & 0.274 & 0.008 & 0.265 & 0.013 & 0.274 & 0.007\\
\quad GJ 3325 & \multicolumn{2}{c}{dM3.0\,V} & 4.986 & 0.034 & \multicolumn{2}{c}{ }  &   9.231 &  0.004\tablefootmark{}   & 0.298 & 0.003 & 0.287 & 0.049 & 0.294 & 0.005\\[0.5ex]
J05062+046 & 3320 & 51 & 5.06 & 0.07 & -0.04 & 0.16 & 0.02692 & 0.00038 & 0.496 & 0.016 & 0.499 & 0.020\tablefootmark{Out} & 0.469 & 0.012\\
\quad RX J0506.2+0439 & \multicolumn{2}{c}{dM4.0\,V} & 4.745 & 0.032 & \multicolumn{2}{c}{ }  &  27.801 &  0.039\tablefootmark{}   & 0.577 & 0.015 & 1.030 & 0.178 & 0.352 & 0.072\\[0.5ex]
J05127+196 & 3582 & 51 & 4.90 & 0.07 & -0.13 & 0.16 & 0.02687 & 0.00055 & 0.425 & 0.013 & 0.425 & 0.017 & 0.437 & 0.011\\
\quad Gl 192 & \multicolumn{2}{c}{dM2.0\,V} & 4.808 & 0.032 & \multicolumn{2}{c}{ }  &  12.157 &  0.007\tablefootmark{}   & 0.451 & 0.004 & 0.525 & 0.090 & 0.459 & 0.005\\[0.5ex]
J05280+096 & 3362 & 51 & 5.03 & 0.07 & -0.05 & 0.16 & 0.00674 & 0.00009 & 0.242 & 0.008 & 0.231 & 0.012 & 0.227 & 0.005\\
\quad Gl 203 & \multicolumn{2}{c}{dM3.5\,V} & 5.034 & 0.035 & \multicolumn{2}{c}{ }  &  10.206 &  0.010\tablefootmark{}   & 0.273 & 0.004 & 0.229 & 0.040 & 0.260 & 0.005\\[0.5ex]
J05314-036 & 3891 & 51 & 4.64 & 0.07 &  0.23 & 0.16 & 0.06238 & 0.00564 & 0.549 & 0.029 & 0.556 & 0.033 & 0.562 & 0.042\\
\quad Gl 205 & \multicolumn{2}{c}{dM1.5\,V} & 4.703 & 0.052 & \multicolumn{2}{c}{ }  &   5.700 &  0.002\tablefootmark{}   & 0.537 & 0.044 & 0.481 & 0.092 & 0.538 & 0.042\\[0.5ex]
J05337+019 & 3419 & 51 & 5.05 & 0.07 & -0.29 & 0.16 & 0.02901 & 0.00062 & 0.485 & 0.015 & 0.488 & 0.020 & 0.465 & 0.012\\
\quad Gl 207.1 & \multicolumn{2}{c}{dM2.5\,V} & 4.754 & 0.033 & \multicolumn{2}{c}{ }  &  15.723 &  0.022\tablefootmark{}   & 0.477 & 0.004 & 0.964 & 0.167 & 0.482 & 0.005\\[0.5ex]
J05348+138 & 3421 & 51 & 4.98 & 0.07 & -0.01 & 0.16 & 0.01574 & 0.00018 & 0.357 & 0.011 & 0.353 & 0.015 & 0.355 & 0.008\\
\quad GJ 3356 & \multicolumn{2}{c}{dM3.5\,V} & 4.880 & 0.032 & \multicolumn{2}{c}{ }  &  11.926 &  0.010\tablefootmark{}   & 0.388 & 0.003 & 0.444 & 0.077 & 0.391 & 0.004\\[0.5ex]
J05360-076 & 3380 & 51 & 4.99 & 0.07 &  0.08 & 0.16 & 0.01256 & 0.00019 & 0.327 & 0.010 & 0.321 & 0.014 & 0.336 & 0.008\\
\quad GJ 3357 & \multicolumn{2}{c}{dM4.0\,V} & 4.916 & 0.033 & \multicolumn{2}{c}{ }  &  15.083 &  0.014\tablefootmark{}   & 0.374 & 0.004 & 0.380 & 0.066 & 0.369 & 0.005\\[0.5ex]
J05365+113 & 4074 & 51 & 4.65 & 0.07 &  0.05 & 0.16 & 0.08164 & 0.00198 & 0.573 & 0.016 & 0.581 & 0.021 & 0.605 & 0.015\\
\quad Gl 208 & \multicolumn{2}{c}{dM0.0\,V} & 4.685 & 0.029 & \multicolumn{2}{c}{ }  &  11.436 &  0.008\tablefootmark{}   & 0.630 & 0.005 & 0.536 & 0.091 & 0.630 & 0.008\\[0.5ex]
J05366+112 & 3315 & 51 & 5.08 & 0.07 & -0.14 & 0.16 & 0.00902 & 0.00015 & 0.288 & 0.009 & 0.280 & 0.013 & 0.274 & 0.007\\
\quad 2M J05363846+1117487 & \multicolumn{2}{c}{dM4.0\,V} & 4.966 & 0.035 & \multicolumn{2}{c}{ }  &  11.446 &  0.012\tablefootmark{}   & 0.312 & 0.005 & 0.364 & 0.063 & 0.305 & 0.006\\[0.5ex]
J05415+534 & 3875 & 51 & 4.69 & 0.07 &  0.08 & 0.16 & 0.05687 & 0.00090 & 0.529 & 0.015 & 0.534 & 0.019 & 0.554 & 0.014\\
\quad Gl 212 & \multicolumn{2}{c}{dM1.0\,V} & 4.719 & 0.029 & \multicolumn{2}{c}{ }  &  12.277 &  0.008\tablefootmark{}   & 0.582 & 0.006 & 0.500 & 0.085 & 0.579 & 0.008\\[0.5ex]
J05421+124 & 3311 & 51 & 5.05 & 0.07 &  0.01 & 0.16 & 0.00633 & 0.00008 & 0.242 & 0.008 & 0.231 & 0.012 & 0.218 & 0.005\\
\quad Gl 213 & \multicolumn{2}{c}{dM4.0\,V} & 5.035 & 0.035 & \multicolumn{2}{c}{ }  &   5.790 &  0.003\tablefootmark{}   & 0.275 & 0.002 & 0.239 & 0.041 & 0.260 & 0.004\\[0.5ex]
J06000+027 & 3284 & 51 & 5.10 & 0.07 & -0.12 & 0.16 & 0.00633 & 0.00009 & 0.246 & 0.008 & 0.235 & 0.012 & 0.231 & 0.006\\
\quad GJ 3379 & \multicolumn{2}{c}{dM4.0\,V} & 5.028 & 0.035 & \multicolumn{2}{c}{ }  &   5.206 &  0.002\tablefootmark{}   & 0.273 & 0.002 & 0.277 & 0.048 & 0.258 & 0.004\\[0.5ex]
J06011+595 & 3357 & 51 & 5.03 & 0.07 & -0.01 & 0.16 & 0.00813 & 0.00010 & 0.267 & 0.008 & 0.257 & 0.012 & 0.262 & 0.006\\
\quad GJ 3378 & \multicolumn{2}{c}{dM3.5\,V} & 4.997 & 0.034 & \multicolumn{2}{c}{ }  &   7.724 &  0.005\tablefootmark{}   & 0.305 & 0.003 & 0.278 & 0.048 & 0.297 & 0.004\\[0.5ex]
J06024+498 & 3145 & 51 & 5.15 & 0.07 & -0.06 & 0.16 & 0.00208 & 0.00002 & 0.154 & 0.005 & 0.138 & 0.010 & 0.139 & 0.003\\
\quad GJ 3380 & \multicolumn{2}{c}{dM5.0\,V} & 5.205 & 0.042 & \multicolumn{2}{c}{ }  &   9.534 &  0.006\tablefootmark{}   & 0.178 & 0.003 & 0.122 & 0.021 & 0.149 & 0.003\\[0.5ex]
J06103+821 & 3521 & 51 & 4.92 & 0.07 & -0.11 & 0.16 & 0.02402 & 0.00037 & 0.416 & 0.012 & 0.415 & 0.017 & 0.414 & 0.010\\
\quad Gl 226 & \multicolumn{2}{c}{dM2.0\,V} & 4.817 & 0.031 & \multicolumn{2}{c}{ }  &   9.462 &  0.003\tablefootmark{}   & 0.436 & 0.005 & 0.526 & 0.090 & 0.443 & 0.005\\[0.5ex]
J06105-218 & 3837 & 51 & 4.70 & 0.07 &  0.07 & 0.16 & 0.05348 & 0.00251 & 0.523 & 0.019 & 0.528 & 0.023 & 0.546 & 0.038\\
\quad Gl 229A & \multicolumn{2}{c}{dM0.5\,V} & 4.723 & 0.036 & \multicolumn{2}{c}{ }  &   5.757 &  0.002\tablefootmark{}   & 0.546 & 0.009 & 0.500 & 0.088 & 0.545 & 0.009\\[0.5ex]
J06246+234 & 3237 & 51 & 5.11 & 0.07 & -0.07 & 0.16 & 0.00328 & 0.00004 & 0.182 & 0.006 & 0.168 & 0.010 & 0.157 & 0.004\\
\quad Gl 232 & \multicolumn{2}{c}{dM4.0\,V} & 5.143 & 0.039 & \multicolumn{2}{c}{ }  &   8.493 &  0.004\tablefootmark{}   & 0.203 & 0.002 & 0.156 & 0.027 & 0.178 & 0.002\\[0.5ex]
J06371+175 & 3737 & 51 & 4.89 & 0.07 & -0.42 & 0.16 & 0.03647 & 0.00063 & 0.455 & 0.013 & 0.457 & 0.018 & 0.468 & 0.012\\
\quad Gl 239 & \multicolumn{2}{c}{dM0.0\,V} & 4.780 & 0.030 & \multicolumn{2}{c}{ }  &  10.008 &  0.005\tablefootmark{}   & 0.476 & 0.006 & 0.588 & 0.100 & 0.483 & 0.006\\[0.5ex]
J06396-210 & 3333 & 51 & 5.05 & 0.07 & -0.05 & 0.16 & 0.00766 & 0.00072 & 0.262 & 0.015 & 0.253 & 0.018 & 0.244 & 0.013\\
\quad LP 780-032 & \multicolumn{2}{c}{dM4.0\,V} & 5.003 & 0.058 & \multicolumn{2}{c}{ }  &  11.500 &  0.500\tablefootmark{CC17}   & \multicolumn{2}{c}{\dots}  & 0.282 & 0.055 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J06421+035 & 3454 & 51 & 4.95 & 0.07 &  0.00 & 0.16 & 0.01776 & 0.00035 & 0.372 & 0.012 & 0.368 & 0.016 & 0.372 & 0.010\\
\quad GJ 3404A & \multicolumn{2}{c}{dM3.5\,V} & 4.863 & 0.033 & \multicolumn{2}{c}{ }  &  15.072 &  0.016\tablefootmark{}   & 0.403 & 0.004 & 0.450 & 0.078 & 0.407 & 0.005\\[0.5ex]
J06548+332 & 3451 & 51 & 4.96 & 0.07 & -0.03 & 0.16 & 0.01691 & 0.00028 & 0.364 & 0.011 & 0.360 & 0.015 & 0.356 & 0.009\\
\quad Gl 251 & \multicolumn{2}{c}{dM3.0\,V} & 4.872 & 0.032 & \multicolumn{2}{c}{ }  &   5.582 &  0.002\tablefootmark{}   & 0.389 & 0.004 & 0.440 & 0.076 & 0.393 & 0.005\\[0.5ex]
J06574+740 & 3304 & 51 & 5.08 & 0.07 & -0.07 & 0.16 & 0.02638 & 0.00596 & 0.495 & 0.058 & 0.499 & 0.062\tablefootmark{Out} & 0.445 & 0.040\\
\quad 2M J06572616+7405265 & \multicolumn{2}{c}{dM4.0\,V} & 4.746 & 0.115 & \multicolumn{2}{c}{ }  &  26.455 &  2.869\tablefootmark{URAT}   & \multicolumn{2}{c}{\dots}  & 1.077 & 0.306 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J06594+193 & 3085 & 51 & 5.16 & 0.07 &  0.01 & 0.16 & 0.00161 & 0.00002 & 0.140 & 0.005 & 0.124 & 0.009 & 0.125 & 0.003\\
\quad GJ 1093 & \multicolumn{2}{c}{dM5.0\,V} & 5.237 & 0.044 & \multicolumn{2}{c}{ }  &   7.752 &  0.010\tablefootmark{}   & 0.168 & 0.001 & 0.104 & 0.018 & 0.136 & 0.001\\[0.5ex]
J07033+346 & 3298 & 51 & 5.09 & 0.07 & -0.12 & 0.16 & 0.00743 & 0.00009 & 0.264 & 0.008 & 0.255 & 0.012 & 0.250 & 0.006\\
\quad GJ 3423 & \multicolumn{2}{c}{dM4.0\,V} & 5.000 & 0.035 & \multicolumn{2}{c}{ }  &  13.263 &  0.012\tablefootmark{}   & 0.290 & 0.004 & 0.313 & 0.054 & 0.279 & 0.006\\[0.5ex]
J07044+682 & 3461 & 51 & 4.95 & 0.07 & -0.04 & 0.16 & 0.02178 & 0.00043 & 0.410 & 0.013 & 0.409 & 0.017 & 0.411 & 0.010\\
\quad Gl 258 & \multicolumn{2}{c}{dM3.0\,V} & 4.823 & 0.032 & \multicolumn{2}{c}{ }  &  16.364 &  0.011\tablefootmark{}   & 0.425 & 0.007 & 0.548 & 0.095 & 0.431 & 0.007\\[0.5ex]
J07274+052 & 3365 & 51 & 5.01 & 0.07 &  0.02 & 0.16 & 0.01096 & 0.00022 & 0.308 & 0.010 & 0.301 & 0.014 & 0.295 & 0.008\\
\quad Gl 273 & \multicolumn{2}{c}{dM3.5\,V} & 4.939 & 0.034 & \multicolumn{2}{c}{ }  &   3.803 &  0.020\tablefootmark{HIP}   & \multicolumn{2}{c}{\dots}  & 0.354 & 0.061 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J07287-032 & 3466 & 51 & 4.94 & 0.07 & -0.03 & 0.16 & 0.01979 & 0.00024 & 0.390 & 0.012 & 0.387 & 0.016 & 0.385 & 0.010\\
\quad GJ 1097 & \multicolumn{2}{c}{dM3.0\,V} & 4.844 & 0.032 & \multicolumn{2}{c}{ }  &  11.718 &  0.010\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.483 & 0.083 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J07319+362N & 3314 & 51 & 5.07 & 0.07 & -0.06 & 0.16 & 0.01838 & 0.00021 & 0.411 & 0.013 & 0.410 & 0.017 & 0.386 & 0.009\\
\quad Gl 277C & \multicolumn{2}{c}{dM3.5\,V} & 4.822 & 0.033 & \multicolumn{2}{c}{ }  &  12.000 &  0.010\tablefootmark{}   & 0.430 & 0.004 & 0.725 & 0.125 & 0.432 & 0.004\\[0.5ex]
J07353+548 & 3520 & 51 & 4.94 & 0.07 & -0.16 & 0.16 & 0.01951 & 0.00033 & 0.375 & 0.011 & 0.372 & 0.016 & 0.376 & 0.009\\
\quad GJ 3452 & \multicolumn{2}{c}{dM2.0\,V} & 4.859 & 0.032 & \multicolumn{2}{c}{ }  &  12.789 &  0.010\tablefootmark{}   & 0.391 & 0.004 & 0.448 & 0.077 & 0.400 & 0.005\\[0.5ex]
J07361-031 & 3894 & 51 & 4.69 & 0.07 &  0.05 & 0.16 & 0.06195 & 0.00163 & 0.547 & 0.016 & 0.553 & 0.021 & 0.573 & 0.014\\
\quad Gl 282C & \multicolumn{2}{c}{dM1.0\,V} & 4.705 & 0.030 & \multicolumn{2}{c}{ }  &  14.069 &  0.028\tablefootmark{}   & 0.594 & 0.010 & 0.534 & 0.092 & 0.591 & 0.012\\[0.5ex]
J07386-212 & 3426 & 51 & 5.00 & 0.07 & -0.10 & 0.16 & 0.01118 & 0.00013 & 0.300 & 0.009 & 0.292 & 0.013 & 0.293 & 0.007\\
\quad GJ 3459 & \multicolumn{2}{c}{dM3.0\,V} & 4.950 & 0.033 & \multicolumn{2}{c}{ }  &  10.434 &  0.004\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.328 & 0.057 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J07393+021 & 4014 & 51 & 4.66 & 0.07 &  0.07 & 0.16 & 0.07660 & 0.00152 & 0.572 & 0.016 & 0.580 & 0.021 & 0.604 & 0.015\\
\quad Gl 281 & \multicolumn{2}{c}{dM0.0\,V} & 4.686 & 0.028 & \multicolumn{2}{c}{ }  &  15.058 &  0.011\tablefootmark{}   & 0.616 & 0.007 & 0.546 & 0.093 & 0.617 & 0.011\\[0.5ex]
J07403-174 & 2964 & 51 & 5.22 & 0.07 & -0.09 & 0.16 & 0.00080 & 0.00001 & 0.107 & 0.004 & 0.089 & 0.009 & 0.098 & 0.002\\
\quad Gl 283B & \multicolumn{2}{c}{dM6.0\,V} & 5.328 & 0.052 & \multicolumn{2}{c}{ }  &   9.170 &  0.007\tablefootmark{}   & 0.137 & 0.002 & 0.069 & 0.012 & 0.108 & 0.001\\[0.5ex]
J07472+503 & 3312 & 51 & 5.08 & 0.07 & -0.12 & 0.16 & 0.00805 & 0.00009 & 0.272 & 0.009 & 0.263 & 0.013 & 0.252 & 0.006\\
\quad 2M J07471385+5020386 & \multicolumn{2}{c}{dM4.0\,V} & 4.988 & 0.034 & \multicolumn{2}{c}{ }  &  14.144 &  0.014\tablefootmark{}   & 0.295 & 0.003 & 0.326 & 0.056 & 0.286 & 0.005\\[0.5ex]
J07558+833 & 3256 & 51 & 5.10 & 0.07 & -0.07 & 0.16 & 0.00740 & 0.00007 & 0.270 & 0.009 & 0.261 & 0.013 & 0.247 & 0.006\\
\quad GJ 1101 & \multicolumn{2}{c}{dM4.5\,V} & 4.991 & 0.035 & \multicolumn{2}{c}{ }  &  13.098 &  0.007\tablefootmark{}   & 0.292 & 0.004 & 0.335 & 0.058 & 0.280 & 0.005\\[0.5ex]
J07582+413 & 3367 & 51 & 5.02 & 0.07 & -0.01 & 0.16 & 0.00894 & 0.00013 & 0.278 & 0.009 & 0.269 & 0.013 & 0.269 & 0.007\\
\quad GJ 1105 & \multicolumn{2}{c}{dM3.5\,V} & 4.980 & 0.034 & \multicolumn{2}{c}{ }  &   8.843 &  0.005\tablefootmark{}   & 0.308 & 0.003 & 0.295 & 0.051 & 0.301 & 0.005\\[0.5ex]
J08119+087 & 3200 & 51 & 5.15 & 0.07 & -0.17 & 0.16 & 0.00285 & 0.00005 & 0.173 & 0.006 & 0.159 & 0.010 & 0.143 & 0.004\\
\quad Gl 299 & \multicolumn{2}{c}{dM4.5\,V} & 5.161 & 0.040 & \multicolumn{2}{c}{ }  &   6.874 &  0.027\tablefootmark{}   & 0.183 & 0.002 & 0.155 & 0.027 & 0.158 & 0.002\\[0.5ex]
J08126-215 & 3342 & 51 & 5.01 & 0.07 &  0.11 & 0.16 & 0.00837 & 0.00011 & 0.273 & 0.009 & 0.264 & 0.013 & 0.268 & 0.007\\
\quad Gl 300 & \multicolumn{2}{c}{dM4.0\,V} & 4.987 & 0.034 & \multicolumn{2}{c}{ }  &   8.116 &  0.005\tablefootmark{}   & 0.309 & 0.004 & 0.278 & 0.048 & 0.298 & 0.005\\[0.5ex]
J08161+013 & 3568 & 51 & 4.89 & 0.07 & -0.10 & 0.16 & 0.02873 & 0.00053 & 0.443 & 0.013 & 0.444 & 0.018 & 0.443 & 0.011\\
\quad GJ 2066 & \multicolumn{2}{c}{dM2.0\,V} & 4.791 & 0.031 & \multicolumn{2}{c}{ }  &   8.941 &  0.004\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.557 & 0.096 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J08293+039 & 3585 & 51 & 4.88 & 0.07 & -0.08 & 0.16 & 0.03674 & 0.00053 & 0.497 & 0.015 & 0.500 & 0.019 & 0.493 & 0.013\\
\quad 2M J08292191+0355092 & \multicolumn{2}{c}{dM2.5\,V} & 4.745 & 0.030 & \multicolumn{2}{c}{ }  &  18.409 &  0.027\tablefootmark{}   & 0.500 & 0.004 & 0.683 & 0.117 & 0.504 & 0.005\\[0.5ex]
J08315+730 & 3356 & 51 & 5.02 & 0.07 &  0.01 & 0.16 & 0.00951 & 0.00011 & 0.288 & 0.009 & 0.280 & 0.013 & 0.266 & 0.007\\
\quad LP 035-219 & \multicolumn{2}{c}{dM4.0\,V} & 4.966 & 0.034 & \multicolumn{2}{c}{ }  &  14.658 &  0.011\tablefootmark{}   & 0.313 & 0.004 & 0.318 & 0.055 & 0.307 & 0.006\\[0.5ex]
J08358+680 & 3461 & 51 & 4.98 & 0.07 & -0.11 & 0.16 & 0.01797 & 0.00028 & 0.373 & 0.011 & 0.369 & 0.016 & 0.366 & 0.009\\
\quad GJ 3506 & \multicolumn{2}{c}{dM2.5\,V} & 4.862 & 0.032 & \multicolumn{2}{c}{ }  &  13.012 &  0.007\tablefootmark{}   & 0.390 & 0.004 & 0.484 & 0.083 & 0.397 & 0.005\\[0.5ex]
J08402+314 & 3393 & 51 & 5.01 & 0.07 & -0.01 & 0.16 & 0.00979 & 0.00013 & 0.286 & 0.009 & 0.278 & 0.013 & 0.281 & 0.007\\
\quad LSPM J0840+3127 & \multicolumn{2}{c}{dM3.5\,V} & 4.968 & 0.033 & \multicolumn{2}{c}{ }  &  11.210 &  0.009\tablefootmark{}   & 0.323 & 0.003 & 0.306 & 0.053 & 0.318 & 0.005\\[0.5ex]
J08409-234\tablefootmark{New} & 3432 & 51 & 4.95 & 0.07 &  0.08 & 0.16 & 0.02175 & 0.00034 & 0.417 & 0.013 & 0.416 & 0.017 & 0.424 & 0.010\\
\quad Gl 317 & \multicolumn{2}{c}{dM3.5\,V} & 4.817 & 0.032 & \multicolumn{2}{c}{ }  &  15.205 &  0.014\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.566 & 0.098 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J08413+594 & 3081 & 51 & 5.17 & 0.07 & -0.07 & 0.16 & 0.00157 & 0.00002 & 0.139 & 0.005 & 0.123 & 0.009 & 0.125 & 0.003\\
\quad GJ 3512 & \multicolumn{2}{c}{dM5.5\,V} & 5.240 & 0.044 & \multicolumn{2}{c}{ }  &   9.489 &  0.008\tablefootmark{}   & 0.164 & 0.002 & 0.105 & 0.018 & 0.133 & 0.002\\[0.5ex]
J08526+283 & 3320 & 51 & 5.02 & 0.07 &  0.15 & 0.16 & 0.00788 & 0.00013 & 0.268 & 0.009 & 0.259 & 0.013 & 0.264 & 0.007\\
\quad Gl 324B & \multicolumn{2}{c}{dM4.5\,V} & 4.994 & 0.035 & \multicolumn{2}{c}{ }  &  12.481 &  0.017\tablefootmark{}   & 0.308 & 0.004 & 0.275 & 0.048 & 0.296 & 0.006\\[0.5ex]
J09005+465 & 3228 & 51 & 5.10 & 0.07 & -0.02 & 0.16 & 0.00470 & 0.00005 & 0.219 & 0.007 & 0.207 & 0.011 & 0.203 & 0.005\\
\quad GJ 1119 & \multicolumn{2}{c}{dM4.5\,V} & 5.073 & 0.037 & \multicolumn{2}{c}{ }  &  10.088 &  0.006\tablefootmark{}   & 0.253 & 0.002 & 0.220 & 0.038 & 0.231 & 0.003\\[0.5ex]
J09028+680 & 3358 & 51 & 5.02 & 0.07 &  0.01 & 0.16 & 0.00836 & 0.00012 & 0.270 & 0.008 & 0.261 & 0.013 & 0.254 & 0.006\\
\quad GJ 3526 & \multicolumn{2}{c}{dM4.0\,V} & 4.992 & 0.034 & \multicolumn{2}{c}{ }  &  12.285 &  0.009\tablefootmark{}   & 0.304 & 0.004 & 0.279 & 0.048 & 0.298 & 0.006\\[0.5ex]
J09133+688 & 3555 & 51 & 4.92 & 0.07 & -0.16 & 0.16 & 0.05327 & 0.01345 & 0.608 & 0.079 & 0.618 & 0.084\tablefootmark{Out} & 0.558 & 0.043\\
\quad G 234-057 & \multicolumn{2}{c}{dM2.5\,V} & 4.660 & 0.127 & \multicolumn{2}{c}{ }  &  21.053 &  2.482\tablefootmark{URAT}   & \multicolumn{2}{c}{\dots}  & 1.123 & 0.342 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J09140+196 & 3493 & 51 & 4.95 & 0.07 & -0.10 & 0.16 & 0.03198 & 0.00053 & 0.488 & 0.015 & 0.491 & 0.019 & 0.488 & 0.012\\
\quad LP 427-016 & \multicolumn{2}{c}{dM3.0\,V} & 4.752 & 0.031 & \multicolumn{2}{c}{ }  &  22.904 &  0.073\tablefootmark{}   & 0.507 & 0.004 & 0.775 & 0.133 & 0.510 & 0.005\\[0.5ex]
J09143+526\tablefootmark{New} & 4024 & 51 & 4.68 & 0.07 & -0.05 & 0.16 & 0.07892 & 0.00380 & 0.578 & 0.020 & 0.586 & 0.025 & 0.605 & 0.016\\
\quad Gl 338A & \multicolumn{2}{c}{dM0.0\,V} & 4.682 & 0.035 & \multicolumn{2}{c}{ }  &   6.334 &  0.002\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.583 & 0.102 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J09144+526 & 4005 & 51 & 4.68 & 0.07 & -0.03 & 0.16 & 0.07920 & 0.00308 & 0.584 & 0.019 & 0.593 & 0.023 & 0.583 & 0.015\\
\quad Gl 338B & \multicolumn{2}{c}{dM0.0\,V} & 4.677 & 0.033 & \multicolumn{2}{c}{ }  &   6.334 &  0.002\tablefootmark{}   & 0.611 & 0.026 & 0.596 & 0.103 & 0.613 & 0.030\\[0.5ex]
J09161+018 & 3306 & 51 & 5.08 & 0.07 & -0.10 & 0.16 & 0.01025 & 0.00017 & 0.308 & 0.010 & 0.301 & 0.014 & 0.291 & 0.008\\
\quad RX J0916.1+0153 & \multicolumn{2}{c}{dM4.0\,V} & 4.939 & 0.034 & \multicolumn{2}{c}{ }  &  15.647 &  0.017\tablefootmark{}   & 0.335 & 0.003 & 0.418 & 0.072 & 0.329 & 0.004\\[0.5ex]
J09163-186 & 3585 & 51 & 4.91 & 0.07 & -0.18 & 0.16 & 0.03286 & 0.00063 & 0.470 & 0.014 & 0.472 & 0.019 & 0.469 & 0.012\\
\quad GJ 3543 & \multicolumn{2}{c}{dM1.5\,V} & 4.768 & 0.031 & \multicolumn{2}{c}{ }  &  13.448 &  0.007\tablefootmark{}   & 0.476 & 0.006 & 0.654 & 0.113 & 0.482 & 0.006\\[0.5ex]
J09307+003 & 3408 & 51 & 5.00 & 0.07 & -0.04 & 0.16 & 0.01181 & 0.00017 & 0.312 & 0.010 & 0.305 & 0.014 & 0.304 & 0.008\\
\quad GJ 1125 & \multicolumn{2}{c}{dM3.5\,V} & 4.934 & 0.033 & \multicolumn{2}{c}{ }  &   9.901 &  0.007\tablefootmark{}   & 0.339 & 0.004 & 0.354 & 0.061 & 0.337 & 0.004\\[0.5ex]
J09360-216 & 3505 & 51 & 4.94 & 0.07 & -0.12 & 0.16 & 0.01591 & 0.00036 & 0.342 & 0.011 & 0.337 & 0.015 & 0.348 & 0.008\\
\quad Gl 357 & \multicolumn{2}{c}{dM2.5\,V} & 4.897 & 0.033 & \multicolumn{2}{c}{ }  &   9.445 &  0.005\tablefootmark{}   & 0.360 & 0.007 & 0.372 & 0.064 & 0.365 & 0.007\\[0.5ex]
J09411+132 & 3613 & 51 & 4.87 & 0.07 & -0.11 & 0.16 & 0.03358 & 0.00064 & 0.468 & 0.014 & 0.469 & 0.018 & 0.475 & 0.012\\
\quad Gl 361 & \multicolumn{2}{c}{dM1.5\,V} & 4.770 & 0.031 & \multicolumn{2}{c}{ }  &  11.554 &  0.005\tablefootmark{}   & 0.487 & 0.006 & 0.591 & 0.102 & 0.492 & 0.006\\[0.5ex]
J09423+559 & 3399 & 51 & 4.98 & 0.07 &  0.08 & 0.16 & 0.01686 & 0.00019 & 0.374 & 0.011 & 0.371 & 0.016 & 0.373 & 0.009\\
\quad Gl 363 & \multicolumn{2}{c}{dM3.5\,V} & 4.861 & 0.032 & \multicolumn{2}{c}{ }  &  16.545 &  0.016\tablefootmark{}   & 0.411 & 0.004 & 0.488 & 0.084 & 0.412 & 0.004\\[0.5ex]
J09425+700 & 3515 & 51 & 4.94 & 0.07 & -0.12 & 0.16 & 0.03455 & 0.00079 & 0.501 & 0.016 & 0.505 & 0.020 & 0.492 & 0.012\\
\quad Gl 360 & \multicolumn{2}{c}{dM2.0\,V} & 4.741 & 0.032 & \multicolumn{2}{c}{ }  &  11.854 &  0.004\tablefootmark{}   & 0.521 & 0.006 & 0.798 & 0.138 & 0.522 & 0.006\\[0.5ex]
J09428+700 & 3423 & 51 & 4.99 & 0.07 & -0.06 & 0.16 & 0.02357 & 0.00052 & 0.436 & 0.014 & 0.436 & 0.018 & 0.428 & 0.010\\
\quad Gl 362 & \multicolumn{2}{c}{dM3.0\,V} & 4.798 & 0.033 & \multicolumn{2}{c}{ }  &  11.876 &  0.006\tablefootmark{}   & 0.459 & 0.005 & 0.679 & 0.118 & 0.463 & 0.005\\[0.5ex]
J09439+269 & 3427 & 51 & 4.98 & 0.07 & -0.02 & 0.16 & 0.01833 & 0.00029 & 0.384 & 0.012 & 0.381 & 0.016 & 0.379 & 0.009\\
\quad GJ 3564 & \multicolumn{2}{c}{dM3.5\,V} & 4.850 & 0.032 & \multicolumn{2}{c}{ }  &  14.388 &  0.019\tablefootmark{}   & 0.414 & 0.006 & 0.514 & 0.089 & 0.417 & 0.006\\[0.5ex]
J09447-182 & 3362 & 51 & 5.02 & 0.07 &  0.03 & 0.16 & 0.00947 & 0.00012 & 0.287 & 0.009 & 0.278 & 0.013 & 0.282 & 0.007\\
\quad GJ 1129 & \multicolumn{2}{c}{dM4.0\,V} & 4.968 & 0.034 & \multicolumn{2}{c}{ }  &  11.011 &  0.010\tablefootmark{}   & 0.323 & 0.004 & 0.314 & 0.054 & 0.316 & 0.006\\[0.5ex]
J09468+760 & 3680 & 51 & 4.78 & 0.07 & -0.01 & 0.16 & 0.04265 & 0.00056 & 0.508 & 0.014 & 0.512 & 0.019 & 0.504 & 0.012\\
\quad Gl 366 & \multicolumn{2}{c}{dM1.5\,V} & 4.735 & 0.030 & \multicolumn{2}{c}{ }  &  15.795 &  0.007\tablefootmark{}   & 0.514 & 0.007 & 0.567 & 0.097 & 0.517 & 0.007\\[0.5ex]
J09511-123 & 3777 & 51 & 4.76 & 0.07 & -0.07 & 0.16 & 0.04536 & 0.00072 & 0.497 & 0.014 & 0.501 & 0.019 & 0.516 & 0.013\\
\quad Gl 369 & \multicolumn{2}{c}{dM0.5\,V} & 4.744 & 0.029 & \multicolumn{2}{c}{ }  &  13.118 &  0.009\tablefootmark{}   & 0.526 & 0.004 & 0.519 & 0.089 & 0.527 & 0.006\\[0.5ex]
J09561+627 & 3980 & 51 & 4.66 & 0.07 &  0.07 & 0.16 & 0.07270 & 0.00140 & 0.567 & 0.016 & 0.574 & 0.020 & 0.589 & 0.015\\
\quad Gl 373 & \multicolumn{2}{c}{dM0.0\,V} & 4.690 & 0.028 & \multicolumn{2}{c}{ }  &  10.533 &  0.004\tablefootmark{}   & 0.602 & 0.005 & 0.536 & 0.091 & 0.601 & 0.010\\[0.5ex]
J10023+480 & 3785 & 51 & 4.72 & 0.07 &  0.05 & 0.16 & 0.06099 & 0.00071 & 0.574 & 0.016 & 0.582 & 0.021 & 0.559 & 0.014\\
\quad Gl 378 & \multicolumn{2}{c}{dM1.0\,V} & 4.685 & 0.029 & \multicolumn{2}{c}{ }  &  14.961 &  0.007\tablefootmark{}   & 0.586 & 0.005 & 0.631 & 0.108 & 0.584 & 0.008\\[0.5ex]
J10122-037 & 3610 & 51 & 4.87 & 0.07 & -0.13 & 0.16 & 0.04163 & 0.00059 & 0.521 & 0.015 & 0.526 & 0.020 & 0.513 & 0.013\\
\quad Gl 382 & \multicolumn{2}{c}{dM1.5\,V} & 4.724 & 0.030 & \multicolumn{2}{c}{ }  &   7.705 &  0.005\tablefootmark{}   & 0.522 & 0.003 & 0.735 & 0.126 & 0.524 & 0.004\\[0.5ex]
J10125+570 & 3406 & 51 & 5.00 & 0.07 & -0.05 & 0.16 & 0.01201 & 0.00015 & 0.315 & 0.010 & 0.308 & 0.014 & 0.304 & 0.007\\
\quad LP 092-048 & \multicolumn{2}{c}{dM3.5\,V} & 4.931 & 0.033 & \multicolumn{2}{c}{ }  &  10.059 &  0.010\tablefootmark{}   & 0.334 & 0.004 & 0.361 & 0.062 & 0.332 & 0.005\\[0.5ex]
J10167-119 & 3532 & 51 & 4.88 & 0.07 &  0.01 & 0.16 & 0.03362 & 0.00056 & 0.489 & 0.015 & 0.492 & 0.019 & 0.476 & 0.011\\
\quad Gl 386 & \multicolumn{2}{c}{dM3.0\,V} & 4.751 & 0.031 & \multicolumn{2}{c}{ }  &  13.472 &  0.013\tablefootmark{}   & 0.497 & 0.004 & 0.663 & 0.114 & 0.501 & 0.005\\[0.5ex]
J10251-102 & 3780 & 51 & 4.72 & 0.07 &  0.06 & 0.16 & 0.04742 & 0.00098 & 0.507 & 0.015 & 0.511 & 0.019 & 0.526 & 0.013\\
\quad Gl 390 & \multicolumn{2}{c}{dM1.0\,V} & 4.736 & 0.030 & \multicolumn{2}{c}{ }  &  12.821 &  0.016\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.493 & 0.084 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J10289+008 & 3579 & 51 & 4.88 & 0.07 & -0.09 & 0.16 & 0.02687 & 0.00054 & 0.426 & 0.013 & 0.426 & 0.017 & 0.432 & 0.011\\
\quad Gl 393 & \multicolumn{2}{c}{dM2.0\,V} & 4.808 & 0.032 & \multicolumn{2}{c}{ }  &   7.033 &  0.002\tablefootmark{}   & 0.446 & 0.007 & 0.503 & 0.087 & 0.453 & 0.007\\[0.5ex]
J10350-094 & 3469 & 51 & 4.94 & 0.07 & -0.02 & 0.16 & 0.01900 & 0.00027 & 0.381 & 0.012 & 0.378 & 0.016 & 0.390 & 0.010\\
\quad LP 670-017 & \multicolumn{2}{c}{dM3.0\,V} & 4.853 & 0.032 & \multicolumn{2}{c}{ }  &  16.292 &  0.021\tablefootmark{}   & 0.410 & 0.003 & 0.462 & 0.080 & 0.415 & 0.004\\[0.5ex]
J10396-069 & 3554 & 51 & 4.88 & 0.07 & -0.02 & 0.16 & 0.03107 & 0.00068 & 0.465 & 0.014 & 0.466 & 0.019 & 0.468 & 0.011\\
\quad Gl 399 & \multicolumn{2}{c}{dM2.5\,V} & 4.772 & 0.032 & \multicolumn{2}{c}{ }  &  15.579 &  0.022\tablefootmark{}   & 0.489 & 0.005 & 0.598 & 0.103 & 0.493 & 0.006\\[0.5ex]
J10416+376 & 3272 & 51 & 5.07 & 0.07 &  0.07 & 0.16 & 0.00558 & 0.00006 & 0.233 & 0.007 & 0.221 & 0.012 & 0.205 & 0.005\\
\quad GJ 1134 & \multicolumn{2}{c}{dM4.5\,V} & 5.050 & 0.036 & \multicolumn{2}{c}{ }  &  10.055 &  0.007\tablefootmark{}   & 0.259 & 0.003 & 0.232 & 0.040 & 0.240 & 0.003\\[0.5ex]
J10504+331 & 3393 & 51 & 4.99 & 0.07 &  0.07 & 0.16 & 0.01955 & 0.00025 & 0.405 & 0.012 & 0.403 & 0.017 & 0.405 & 0.010\\
\quad GJ 3626 & \multicolumn{2}{c}{dM4.0\,V} & 4.829 & 0.032 & \multicolumn{2}{c}{ }  &  22.609 &  0.056\tablefootmark{}   & 0.438 & 0.004 & 0.584 & 0.101 & 0.440 & 0.006\\[0.5ex]
J10508+068 & 3345 & 51 & 5.03 & 0.07 &  0.01 & 0.16 & 0.00806 & 0.00016 & 0.267 & 0.009 & 0.258 & 0.013 & 0.268 & 0.006\\
\quad Gl 402 & \multicolumn{2}{c}{dM4.0\,V} & 4.996 & 0.035 & \multicolumn{2}{c}{ }  &   6.969 &  0.003\tablefootmark{}   & 0.299 & 0.003 & 0.279 & 0.048 & 0.289 & 0.005\\[0.5ex]
J11000+228 & 3499 & 51 & 4.94 & 0.07 & -0.11 & 0.16 & 0.02044 & 0.00967 & 0.389 & 0.093 & 0.386 & 0.098 & 0.387 & 0.078\\
\quad Gl 408 & \multicolumn{2}{c}{dM2.5\,V} & 4.845 & 0.235 & \multicolumn{2}{c}{ }  &   6.751 &  0.003\tablefootmark{}   & 0.418 & 0.008 & 0.481 & 0.242 & 0.423 & 0.007\\[0.5ex]
J11026+219 & 3905 & 51 & 4.69 & 0.07 &  0.04 & 0.16 & 0.05908 & 0.00078 & 0.531 & 0.014 & 0.536 & 0.019 & 0.556 & 0.014\\
\quad Gl 410 & \multicolumn{2}{c}{dM1.0\,V} & 4.717 & 0.028 & \multicolumn{2}{c}{ }  &  11.936 &  0.009\tablefootmark{}   & 0.570 & 0.004 & 0.504 & 0.086 & 0.568 & 0.008\\[0.5ex]
J11033+359 & 3601 & 51 & 4.87 & 0.07 & -0.09 & 0.16 & 0.01951 & 0.00131 & 0.359 & 0.016 & 0.354 & 0.019\tablefootmark{Out} & 0.407 & 0.050\\
\quad Gl 411 & \multicolumn{2}{c}{dM1.5\,V} & 4.878 & 0.045 & \multicolumn{2}{c}{ }  &   2.547 &  0.004\tablefootmark{HIP}   & 0.408 & 0.038 & 0.348 & 0.064 & 0.415 & 0.038\\[0.5ex]
J11054+435 & 3639 & 51 & 4.92 & 0.07 & -0.30 & 0.16 & 0.02223 & 0.00044 & 0.375 & 0.011 & 0.372 & 0.015\tablefootmark{Out} & 0.389 & 0.010\\
\quad Gl 412A & \multicolumn{2}{c}{dM1.0\,V} & 4.860 & 0.031 & \multicolumn{2}{c}{ }  &   4.848 &  0.024\tablefootmark{HIP}   & \multicolumn{2}{c}{\dots}  & 0.427 & 0.073 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J11110+304 & 3753 & 51 & 4.71 & 0.07 &  0.13 & 0.16 & 0.05079 & 0.00057 & 0.533 & 0.015 & 0.538 & 0.020 & 0.547 & 0.014\\
\quad Gl 414B & \multicolumn{2}{c}{dM2.0\,V} & 4.716 & 0.029 & \multicolumn{2}{c}{ }  &  11.876 &  0.008\tablefootmark{}   & 0.574 & 0.005 & 0.531 & 0.091 & 0.571 & 0.008\\[0.5ex]
J11126+189 & 3645 & 51 & 4.86 & 0.07 & -0.14 & 0.16 & 0.04695 & 0.00081 & 0.543 & 0.016 & 0.549 & 0.021 & 0.531 & 0.013\\
\quad GJ 3649 & \multicolumn{2}{c}{dM1.5\,V} & 4.708 & 0.030 & \multicolumn{2}{c}{ }  &  16.683 &  0.014\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.780 & 0.134 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J11201-104 & 3542 & 51 & 4.95 & 0.07 & -0.21 & 0.16 & 0.04123 & 0.00069 & 0.539 & 0.016 & 0.545 & 0.021 & 0.512 & 0.013\\
\quad LP 733-099 & \multicolumn{2}{c}{dM2.0\,V} & 4.711 & 0.031 & \multicolumn{2}{c}{ }  &  18.907 &  0.018\tablefootmark{}   & 0.529 & 0.006 & 0.945 & 0.163 & 0.530 & 0.007\\[0.5ex]
J11289+101 & 3375 & 51 & 5.01 & 0.07 &  0.00 & 0.16 & 0.00918 & 0.00015 & 0.280 & 0.009 & 0.272 & 0.013 & 0.271 & 0.007\\
\quad GJ 3666 & \multicolumn{2}{c}{dM3.5\,V} & 4.977 & 0.034 & \multicolumn{2}{c}{ }  &  12.806 &  0.023\tablefootmark{}   & 0.313 & 0.005 & 0.293 & 0.051 & 0.307 & 0.006\\[0.5ex]
J11302+076 & 3513 & 51 & 4.91 & 0.07 & -0.03 & 0.16 & 0.02640 & 0.00042 & 0.438 & 0.013 & 0.439 & 0.018 & 0.445 & 0.011\\
\quad K2-18 & \multicolumn{2}{c}{dM2.5\,V} & 4.796 & 0.031 & \multicolumn{2}{c}{ }  &  38.066 &  0.072\tablefootmark{}   & 0.463 & 0.005 & 0.570 & 0.098 & 0.468 & 0.006\\[0.5ex]
J11306-080 & 3422 & 51 & 4.98 & 0.07 & -0.01 & 0.16 & 0.01560 & 0.00018 & 0.355 & 0.011 & 0.351 & 0.015 & 0.361 & 0.009\\
\quad LP 672-042 & \multicolumn{2}{c}{dM3.5\,V} & 4.882 & 0.032 & \multicolumn{2}{c}{ }  &  13.443 &  0.013\tablefootmark{}   & 0.387 & 0.002 & 0.440 & 0.076 & 0.390 & 0.003\\[0.5ex]
J11417+427 & 3375 & 51 & 4.99 & 0.07 &  0.09 & 0.16 & 0.01499 & 0.00017 & 0.358 & 0.011 & 0.354 & 0.015 & 0.346 & 0.008\\
\quad GJ 1148 & \multicolumn{2}{c}{dM4.0\,V} & 4.879 & 0.033 & \multicolumn{2}{c}{ }  &  11.018 &  0.006\tablefootmark{}   & 0.401 & 0.004 & 0.457 & 0.079 & 0.399 & 0.004\\[0.5ex]
J11421+267 & 3505 & 51 & 4.91 & 0.07 & -0.04 & 0.16 & 0.02477 & 0.00036 & 0.427 & 0.013 & 0.426 & 0.017 & 0.423 & 0.010\\
\quad Gl 436 & \multicolumn{2}{c}{dM2.5\,V} & 4.807 & 0.031 & \multicolumn{2}{c}{ }  &   9.756 &  0.009\tablefootmark{}   & 0.452 & 0.004 & 0.540 & 0.093 & 0.458 & 0.004\\[0.5ex]
J11467-140 & 3570 & 51 & 4.82 & 0.07 &  0.11 & 0.16 & 0.03779 & 0.00053 & 0.508 & 0.015 & 0.512 & 0.020 & 0.504 & 0.012\\
\quad Gl 443 & \multicolumn{2}{c}{dM3.0\,V} & 4.735 & 0.030 & \multicolumn{2}{c}{ }  &  19.384 &  0.023\tablefootmark{}   & 0.524 & 0.005 & 0.622 & 0.107 & 0.525 & 0.007\\[0.5ex]
J11476+002 & 3256 & 51 & 5.10 & 0.07 & -0.10 & 0.16 & 0.01226 & 0.00021 & 0.348 & 0.011 & 0.343 & 0.015 & 0.328 & 0.009\\
\quad GJ 3685A & \multicolumn{2}{c}{dM4.0\,V} & 4.890 & 0.034 & \multicolumn{2}{c}{ }  &  18.801 &  0.025\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.556 & 0.097 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J11476+786 & 3369 & 51 & 5.02 & 0.07 &  0.00 & 0.16 & 0.00799 & 0.00015 & 0.262 & 0.008 & 0.253 & 0.012 & 0.244 & 0.006\\
\quad Gl 445 & \multicolumn{2}{c}{dM3.5\,V} & 5.003 & 0.035 & \multicolumn{2}{c}{ }  &   5.256 &  0.001\tablefootmark{}   & 0.288 & 0.003 & 0.263 & 0.046 & 0.279 & 0.005\\[0.5ex]
J11477+008 & 3264 & 51 & 5.09 & 0.07 & -0.04 & 0.16 & 0.00384 & 0.00007 & 0.194 & 0.006 & 0.180 & 0.011 & 0.176 & 0.004\\
\quad Gl 447 & \multicolumn{2}{c}{dM4.0\,V} & 5.120 & 0.038 & \multicolumn{2}{c}{ }  &   3.375 &  0.001\tablefootmark{}   & 0.221 & 0.003 & 0.168 & 0.029 & 0.196 & 0.003\\[0.5ex]
J11509+483 & 3221 & 51 & 5.11 & 0.07 & -0.05 & 0.16 & 0.00330 & 0.00004 & 0.184 & 0.006 & 0.170 & 0.010 & 0.168 & 0.004\\
\quad GJ 1151 & \multicolumn{2}{c}{dM4.5\,V} & 5.138 & 0.038 & \multicolumn{2}{c}{ }  &   8.038 &  0.008\tablefootmark{}   & 0.214 & 0.003 & 0.160 & 0.028 & 0.189 & 0.003\\[0.5ex]
J11511+352 & 3645 & 51 & 4.87 & 0.07 & -0.17 & 0.16 & 0.03299 & 0.00040 & 0.455 & 0.013 & 0.456 & 0.018 & 0.462 & 0.011\\
\quad Gl 450 & \multicolumn{2}{c}{dM1.5\,V} & 4.781 & 0.030 & \multicolumn{2}{c}{ }  &   8.761 &  0.003\tablefootmark{}   & 0.483 & 0.005 & 0.561 & 0.096 & 0.488 & 0.006\\[0.5ex]
J12054+695 & 3338 & 51 & 5.02 & 0.07 &  0.10 & 0.16 & 0.01036 & 0.00012 & 0.304 & 0.009 & 0.297 & 0.014 & 0.296 & 0.008\\
\quad GJ 3704 & \multicolumn{2}{c}{dM4.0\,V} & 4.944 & 0.034 & \multicolumn{2}{c}{ }  &  15.456 &  0.007\tablefootmark{}   & 0.342 & 0.005 & 0.354 & 0.061 & 0.334 & 0.005\\[0.5ex]
J12100-150 & 3375 & 51 & 4.98 & 0.07 &  0.17 & 0.16 & 0.01622 & 0.00027 & 0.372 & 0.012 & 0.369 & 0.016 & 0.375 & 0.009\\
\quad GJ 3707 & \multicolumn{2}{c}{dM3.5\,V} & 4.863 & 0.033 & \multicolumn{2}{c}{ }  &  12.262 &  0.015\tablefootmark{}   & 0.410 & 0.005 & 0.483 & 0.084 & 0.409 & 0.006\\[0.5ex]
J12111-199 & 3471 & 51 & 4.95 & 0.07 & -0.06 & 0.16 & 0.01684 & 0.00021 & 0.359 & 0.011 & 0.354 & 0.015 & 0.361 & 0.009\\
\quad GJ 3708A & \multicolumn{2}{c}{dM3.0\,V} & 4.878 & 0.032 & \multicolumn{2}{c}{ }  &  12.763 &  0.010\tablefootmark{}   & 0.382 & 0.005 & 0.418 & 0.072 & 0.388 & 0.005\\[0.5ex]
J12123+544S & 3933 & 51 & 4.70 & 0.07 & -0.03 & 0.16 & 0.07019 & 0.00150 & 0.570 & 0.016 & 0.578 & 0.021 & 0.580 & 0.014\\
\quad Gl 458A & \multicolumn{2}{c}{dM0.0\,V} & 4.687 & 0.029 & \multicolumn{2}{c}{ }  &  15.242 &  0.007\tablefootmark{}   & 0.583 & 0.012 & 0.595 & 0.102 & 0.584 & 0.013\\[0.5ex]
J12156+526 & 3339 & 51 & 5.06 & 0.07 & -0.12 & 0.16 & 0.03463 & 0.00081 & 0.556 & 0.018 & 0.562 & 0.023\tablefootmark{Out} & 0.488 & 0.012\\
\quad StKM 2-809 & \multicolumn{2}{c}{dM4.0\,V} & 4.698 & 0.033 & \multicolumn{2}{c}{ }  &  25.381 &  0.135\tablefootmark{}   & 0.525 & 0.005 & 1.294 & 0.225 & 0.525 & 0.006\\[0.5ex]
J12189+111 & 3115 & 51 & 5.15 & 0.07 & -0.02 & 0.16 & 0.00218 & 0.00003 & 0.160 & 0.005 & 0.145 & 0.010 & 0.140 & 0.004\\
\quad GJ 1156 & \multicolumn{2}{c}{dM5.0\,V} & 5.190 & 0.041 & \multicolumn{2}{c}{ }  &   6.472 &  0.005\tablefootmark{}   & 0.181 & 0.002 & 0.132 & 0.023 & 0.151 & 0.002\\[0.5ex]
J12230+640 & 3540 & 51 & 4.86 & 0.07 &  0.05 & 0.16 & 0.03362 & 0.00052 & 0.487 & 0.015 & 0.490 & 0.019 & 0.476 & 0.011\\
\quad Gl 463 & \multicolumn{2}{c}{dM3.0\,V} & 4.753 & 0.031 & \multicolumn{2}{c}{ }  &  18.365 &  0.010\tablefootmark{}   & 0.505 & 0.006 & 0.628 & 0.108 & 0.508 & 0.006\\[0.5ex]
J12248-182 & 3485 & 51 & 4.98 & 0.07 & -0.17 & 0.16 & 0.00980 & 0.00015 & 0.271 & 0.008 & 0.262 & 0.012\tablefootmark{Out} & 0.261 & 0.007\\
\quad Gl 465 & \multicolumn{2}{c}{dM2.0\,V} & 4.989 & 0.033 & \multicolumn{2}{c}{ }  &   8.870 &  0.006\tablefootmark{}   & 0.286 & 0.003 & 0.257 & 0.044 & 0.283 & 0.006\\[0.5ex]
J12312+086 & 3914 & 51 & 4.71 & 0.07 & -0.07 & 0.16 & 0.06264 & 0.00204 & 0.544 & 0.017 & 0.550 & 0.021 & 0.567 & 0.014\\
\quad Gl 471 & \multicolumn{2}{c}{dM0.5\,V} & 4.707 & 0.032 & \multicolumn{2}{c}{ }  &  13.557 &  0.075\tablefootmark{}   & 0.571 & 0.014 & 0.554 & 0.096 & 0.569 & 0.014\\[0.5ex]
J12350+098 & 3572 & 51 & 4.85 & 0.07 &  0.02 & 0.16 & 0.03297 & 0.00051 & 0.474 & 0.014 & 0.476 & 0.018 & 0.468 & 0.011\\
\quad Gl 476 & \multicolumn{2}{c}{dM2.5\,V} & 4.764 & 0.031 & \multicolumn{2}{c}{ }  &  18.169 &  0.017\tablefootmark{}   & 0.480 & 0.005 & 0.580 & 0.100 & 0.486 & 0.006\\[0.5ex]
J12373-208 & 3394 & 51 & 4.97 & 0.07 &  0.13 & 0.16 & 0.02025 & 0.00025 & 0.411 & 0.013 & 0.410 & 0.017 & 0.412 & 0.010\\
\quad LP 795-038 & \multicolumn{2}{c}{dM4.0\,V} & 4.822 & 0.032 & \multicolumn{2}{c}{ }  &  23.906 &  0.040\tablefootmark{}   & 0.450 & 0.004 & 0.576 & 0.099 & 0.450 & 0.005\\[0.5ex]
J12388+116 & 3439 & 51 & 4.96 & 0.07 &  0.00 & 0.16 & 0.02713 & 0.00046 & 0.464 & 0.014 & 0.465 & 0.019 & 0.457 & 0.012\\
\quad Gl 480 & \multicolumn{2}{c}{dM3.0\,V} & 4.773 & 0.032 & \multicolumn{2}{c}{ }  &  14.241 &  0.014\tablefootmark{}   & 0.482 & 0.004 & 0.716 & 0.124 & 0.486 & 0.004\\[0.5ex]
J12428+418 & 3317 & 51 & 5.06 & 0.07 & -0.07 & 0.16 & 0.01625 & 0.00019 & 0.386 & 0.012 & 0.383 & 0.016 & 0.369 & 0.009\\
\quad G 123-055 & \multicolumn{2}{c}{dM4.0\,V} & 4.848 & 0.033 & \multicolumn{2}{c}{ }  &  14.306 &  0.014\tablefootmark{}   & 0.407 & 0.003 & 0.624 & 0.108 & 0.407 & 0.004\\[0.5ex]
J12479+097 & 3389 & 51 & 5.00 & 0.07 &  0.03 & 0.16 & 0.01164 & 0.00019 & 0.313 & 0.010 & 0.306 & 0.014 & 0.314 & 0.008\\
\quad Gl 486 & \multicolumn{2}{c}{dM3.5\,V} & 4.933 & 0.033 & \multicolumn{2}{c}{ }  &   8.076 &  0.004\tablefootmark{}   & 0.356 & 0.004 & 0.357 & 0.062 & 0.352 & 0.005\\[0.5ex]
J13005+056 & 3192 & 51 & 5.13 & 0.07 & -0.04 & 0.16 & 0.00382 & 0.00007 & 0.202 & 0.007 & 0.189 & 0.011 & 0.178 & 0.005\\
\quad Gl 493.1 & \multicolumn{2}{c}{dM4.5\,V} & 5.104 & 0.038 & \multicolumn{2}{c}{ }  &   8.561 &  0.015\tablefootmark{}   & 0.224 & 0.004 & 0.201 & 0.035 & 0.198 & 0.004\\[0.5ex]
J13102+477 & 3157 & 51 & 5.16 & 0.07 & -0.15 & 0.16 & 0.00298 & 0.00003 & 0.182 & 0.006 & 0.168 & 0.010 & 0.157 & 0.004\\
\quad G 177-025 & \multicolumn{2}{c}{dM5.0\,V} & 5.142 & 0.039 & \multicolumn{2}{c}{ }  &  12.191 &  0.009\tablefootmark{}   & 0.201 & 0.001 & 0.176 & 0.031 & 0.172 & 0.002\\[0.5ex]
J13196+333 & 3812 & 51 & 4.67 & 0.07 &  0.18 & 0.16 & 0.05593 & 0.00071 & 0.542 & 0.015 & 0.548 & 0.020 & 0.563 & 0.014\\
\quad Gl 507.1 & \multicolumn{2}{c}{dM1.5\,V} & 4.708 & 0.029 & \multicolumn{2}{c}{ }  &  16.861 &  0.009\tablefootmark{}   & 0.581 & 0.005 & 0.501 & 0.085 & 0.578 & 0.008\\[0.5ex]
J13209+342 & 3763 & 51 & 4.73 & 0.07 &  0.03 & 0.16 & 0.04814 & 0.02201 & 0.516 & 0.119 & 0.520 & 0.126 & 0.533 & 0.079\\
\quad Gl 508.2 & \multicolumn{2}{c}{dM1.0\,V} & 4.729 & 0.226 & \multicolumn{2}{c}{ }  &  16.644 &  0.011\tablefootmark{}   & 0.545 & 0.005 & 0.522 & 0.255 & 0.544 & 0.007\\[0.5ex]
J13229+244 & 3324 & 51 & 5.05 & 0.07 &  0.00 & 0.16 & 0.00867 & 0.00011 & 0.281 & 0.009 & 0.272 & 0.013 & 0.254 & 0.007\\
\quad GJ 3779 & \multicolumn{2}{c}{dM4.0\,V} & 4.976 & 0.034 & \multicolumn{2}{c}{ }  &  13.748 &  0.011\tablefootmark{}   & 0.306 & 0.003 & 0.322 & 0.056 & 0.300 & 0.005\\[0.5ex]
J13283-023W & 3482 & 51 & 4.92 & 0.07 &  0.01 & 0.16 & 0.02577 & 0.00062 & 0.441 & 0.014 & 0.441 & 0.018 & 0.440 & 0.011\\
\quad Gl 512A & \multicolumn{2}{c}{dM3.0\,V} & 4.794 & 0.033 & \multicolumn{2}{c}{ }  &  13.122 &  0.060\tablefootmark{}   & 0.455 & 0.005 & 0.590 & 0.102 & 0.460 & 0.005\\[0.5ex]
J13293+114 & 3449 & 51 & 4.93 & 0.07 &  0.09 & 0.16 & 0.02481 & 0.00053 & 0.441 & 0.014 & 0.441 & 0.018 & 0.423 & 0.011\\
\quad Gl 513 & \multicolumn{2}{c}{dM3.5\,V} & 4.794 & 0.033 & \multicolumn{2}{c}{ }  &  19.120 &  0.018\tablefootmark{}   & 0.453 & 0.005 & 0.604 & 0.104 & 0.458 & 0.005\\[0.5ex]
J13299+102 & 3714 & 51 & 4.81 & 0.07 & -0.15 & 0.16 & 0.04076 & 0.00049 & 0.487 & 0.014 & 0.490 & 0.018 & 0.505 & 0.013\\
\quad Gl 514 & \multicolumn{2}{c}{dM0.5\,V} & 4.752 & 0.029 & \multicolumn{2}{c}{ }  &   7.620 &  0.003\tablefootmark{}   & 0.501 & 0.004 & 0.560 & 0.096 & 0.507 & 0.006\\[0.5ex]
J13427+332 & 3373 & 51 & 5.02 & 0.07 & -0.01 & 0.16 & 0.00870 & 0.00008 & 0.273 & 0.008 & 0.264 & 0.013 & 0.267 & 0.007\\
\quad GJ 3801 & \multicolumn{2}{c}{dM3.5\,V} & 4.987 & 0.034 & \multicolumn{2}{c}{ }  &   9.189 &  0.003\tablefootmark{}   & 0.312 & 0.003 & 0.285 & 0.049 & 0.304 & 0.006\\[0.5ex]
J13450+176 & 3806 & 51 & 4.85 & 0.07 & -0.43 & 0.16 & 0.04609 & 0.00052 & 0.494 & 0.014 & 0.497 & 0.018 & 0.499 & 0.013\\
\quad Gl 525 & \multicolumn{2}{c}{dM1.0\,V} & 4.747 & 0.029 & \multicolumn{2}{c}{ }  &  12.912 &  0.007\tablefootmark{}   & 0.492 & 0.006 & 0.629 & 0.107 & 0.500 & 0.006\\[0.5ex]
J13457+148 & 3678 & 51 & 4.79 & 0.07 & -0.04 & 0.16 & 0.03651 & 0.00127 & 0.470 & 0.015 & 0.472 & 0.020 & 0.487 & 0.012\\
\quad Gl 526 & \multicolumn{2}{c}{dM1.5\,V} & 4.767 & 0.034 & \multicolumn{2}{c}{ }  &   5.435 &  0.001\tablefootmark{}   & 0.510 & 0.007 & 0.498 & 0.087 & 0.514 & 0.008\\[0.5ex]
J13458-179 & 3402 & 51 & 4.99 & 0.07 &  0.01 & 0.16 & 0.01408 & 0.00024 & 0.341 & 0.011 & 0.336 & 0.015 & 0.339 & 0.010\\
\quad GJ 3804 & \multicolumn{2}{c}{dM3.5\,V} & 4.898 & 0.033 & \multicolumn{2}{c}{ }  &  11.207 &  0.010\tablefootmark{}   & 0.375 & 0.004 & 0.416 & 0.072 & 0.376 & 0.004\\[0.5ex]
J13536+776 & 3295 & 51 & 5.08 & 0.07 & -0.07 & 0.16 & 0.00835 & 0.00014 & 0.280 & 0.009 & 0.272 & 0.013 & 0.265 & 0.007\\
\quad RX J1353.6+7737 & \multicolumn{2}{c}{dM4.0\,V} & 4.977 & 0.035 & \multicolumn{2}{c}{ }  &  13.250 &  0.009\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.345 & 0.060 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J13582+125 & 3372 & 51 & 5.05 & 0.07 & -0.15 & 0.16 & 0.00630 & 0.00008 & 0.232 & 0.007 & 0.221 & 0.011 & 0.217 & 0.006\\
\quad GJ 3817 & \multicolumn{2}{c}{dM3.0\,V} & 5.050 & 0.035 & \multicolumn{2}{c}{ }  &   9.353 &  0.008\tablefootmark{}   & 0.249 & 0.002 & 0.221 & 0.038 & 0.235 & 0.003\\[0.5ex]
J13591-198 & 3264 & 51 & 5.09 & 0.07 & -0.04 & 0.16 & 0.00741 & 0.00012 & 0.269 & 0.009 & 0.260 & 0.013 & 0.253 & 0.007\\
\quad GJ 3820 & \multicolumn{2}{c}{dM4.0\,V} & 4.993 & 0.035 & \multicolumn{2}{c}{ }  &  10.819 &  0.009\tablefootmark{}   & 0.298 & 0.005 & 0.325 & 0.056 & 0.284 & 0.007\\[0.5ex]
J14010-026 & 3724 & 51 & 4.77 & 0.07 & -0.04 & 0.16 & 0.04309 & 0.00069 & 0.498 & 0.014 & 0.502 & 0.019 & 0.510 & 0.012\\
\quad Gl 536 & \multicolumn{2}{c}{dM1.0\,V} & 4.743 & 0.030 & \multicolumn{2}{c}{ }  &  10.412 &  0.010\tablefootmark{}   & 0.516 & 0.003 & 0.534 & 0.091 & 0.520 & 0.004\\[0.5ex]
J14082+805 & 3841 & 51 & 4.67 & 0.07 &  0.16 & 0.16 & 0.06477 & 0.00161 & 0.575 & 0.017 & 0.582 & 0.022 & 0.579 & 0.015\\
\quad Gl 540 & \multicolumn{2}{c}{dM1.0\,V} & 4.684 & 0.030 & \multicolumn{2}{c}{ }  &  17.191 &  0.009\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.563 & 0.097 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J14152+450 & 3480 & 51 & 4.91 & 0.07 &  0.04 & 0.16 & 0.02598 & 0.00038 & 0.443 & 0.013 & 0.444 & 0.018 & 0.431 & 0.010\\
\quad GJ 3836 & \multicolumn{2}{c}{dM3.0\,V} & 4.792 & 0.031 & \multicolumn{2}{c}{ }  &  16.987 &  0.012\tablefootmark{}   & 0.470 & 0.003 & 0.583 & 0.100 & 0.474 & 0.004\\[0.5ex]
J14173+454 & 3196 & 51 & 5.13 & 0.07 & -0.10 & 0.16 & 0.00793 & 0.00010 & 0.290 & 0.009 & 0.282 & 0.013\tablefootmark{Out} & 0.257 & 0.006\\
\quad RX J1417.3+4525 & \multicolumn{2}{c}{dM5.0\,V} & 4.963 & 0.035 & \multicolumn{2}{c}{ }  &  19.327 &  0.060\tablefootmark{}   & 0.320 & 0.003 & 0.415 & 0.072 & 0.308 & 0.004\\[0.5ex]
J14251+518 & 3521 & 51 & 4.91 & 0.07 & -0.07 & 0.16 & 0.02231 & 0.00027 & 0.401 & 0.012 & 0.399 & 0.016 & 0.404 & 0.011\\
\quad Gl 549B & \multicolumn{2}{c}{dM2.5\,V} & 4.832 & 0.031 & \multicolumn{2}{c}{ }  &  14.537 &  0.008\tablefootmark{}   & 0.420 & 0.005 & 0.478 & 0.082 & 0.428 & 0.005\\[0.5ex]
J14257+236E & 3947 & 51 & 4.65 & 0.07 &  0.17 & 0.16 & 0.07316 & 0.00100 & 0.578 & 0.015 & 0.586 & 0.021 & 0.598 & 0.015\\
\quad Gl 548B & \multicolumn{2}{c}{dM0.5\,V} & 4.682 & 0.028 & \multicolumn{2}{c}{ }  &  16.340 &  0.013\tablefootmark{}   & 0.625 & 0.004 & 0.545 & 0.093 & 0.627 & 0.010\\[0.5ex]
J14257+236W & 4024 & 51 & 4.64 & 0.07 &  0.17 & 0.16 & 0.08330 & 0.00121 & 0.594 & 0.016 & 0.602 & 0.021 & 0.615 & 0.016\\
\quad Gl 548A & \multicolumn{2}{c}{dM0.0\,V} & 4.671 & 0.027 & \multicolumn{2}{c}{ }  &  16.345 &  0.013\tablefootmark{}   & 0.639 & 0.005 & 0.561 & 0.095 & 0.645 & 0.011\\[0.5ex]
J14294+155 & 3671 & 51 & 4.76 & 0.07 &  0.06 & 0.16 & 0.03964 & 0.00078 & 0.492 & 0.015 & 0.495 & 0.019 & 0.505 & 0.012\\
\quad Gl 552 & \multicolumn{2}{c}{dM2.0\,V} & 4.749 & 0.031 & \multicolumn{2}{c}{ }  &  14.249 &  0.010\tablefootmark{}   & 0.527 & 0.005 & 0.508 & 0.087 & 0.527 & 0.006\\[0.5ex]
J14307-086 & 4089 & 51 & 4.63 & 0.07 &  0.14 & 0.16 & 0.09668 & 0.00137 & 0.619 & 0.016 & 0.629 & 0.021 & 0.633 & 0.016\\
\quad Gl 553 & \multicolumn{2}{c}{dM0.5\,V} & 4.653 & 0.027 & \multicolumn{2}{c}{ }  &  15.783 &  0.010\tablefootmark{}   & 0.741 & 0.025 & 0.597 & 0.101 & 0.624 & 0.046\\[0.5ex]
J14310-122 & 3400 & 51 & 5.00 & 0.07 &  0.00 & 0.16 & 0.01242 & 0.00017 & 0.321 & 0.010 & 0.315 & 0.014 & 0.320 & 0.008\\
\quad Gl 553.1 & \multicolumn{2}{c}{dM3.5\,V} & 4.923 & 0.033 & \multicolumn{2}{c}{ }  &  10.861 &  0.012\tablefootmark{}   & 0.354 & 0.003 & 0.376 & 0.065 & 0.352 & 0.004\\[0.5ex]
J14342-125 & 3337 & 51 & 5.01 & 0.07 &  0.12 & 0.16 & 0.00932 & 0.00015 & 0.289 & 0.009 & 0.281 & 0.013 & 0.294 & 0.008\\
\quad Gl 555 & \multicolumn{2}{c}{dM4.0\,V} & 4.965 & 0.034 & \multicolumn{2}{c}{ }  &   6.246 &  0.004\tablefootmark{}   & 0.336 & 0.003 & 0.311 & 0.054 & 0.327 & 0.005\\[0.5ex]
J14524+123 & 3548 & 51 & 4.89 & 0.07 & -0.08 & 0.16 & 0.04167 & 0.00125 & 0.540 & 0.018 & 0.546 & 0.022 & 0.520 & 0.013\\
\quad GJ 3871 & \multicolumn{2}{c}{dM2.0\,V} & 4.710 & 0.033 & \multicolumn{2}{c}{ }  &  20.687 &  0.017\tablefootmark{}   & 0.545 & 0.004 & 0.826 & 0.144 & 0.543 & 0.006\\[0.5ex]
J14544+355 & 3379 & 51 & 5.00 & 0.07 &  0.06 & 0.16 & 0.01549 & 0.00019 & 0.363 & 0.011 & 0.359 & 0.015 & 0.347 & 0.009\\
\quad GJ 3873 & \multicolumn{2}{c}{dM3.5\,V} & 4.873 & 0.033 & \multicolumn{2}{c}{ }  &  14.910 &  0.011\tablefootmark{}   & 0.394 & 0.004 & 0.481 & 0.083 & 0.396 & 0.004\\[0.5ex]
J15013+055 & 3425 & 51 & 4.99 & 0.07 & -0.06 & 0.16 & 0.01514 & 0.00018 & 0.349 & 0.011 & 0.344 & 0.015 & 0.355 & 0.009\\
\quad GJ 3885 & \multicolumn{2}{c}{dM3.0\,V} & 4.889 & 0.032 & \multicolumn{2}{c}{ }  &  14.995 &  0.013\tablefootmark{}   & 0.376 & 0.003 & 0.435 & 0.075 & 0.379 & 0.004\\[0.5ex]
J15095+031 & 3492 & 51 & 4.92 & 0.07 & -0.01 & 0.16 & 0.02640 & 0.00031 & 0.444 & 0.013 & 0.444 & 0.018 & 0.438 & 0.010\\
\quad GJ 3892 & \multicolumn{2}{c}{dM3.0\,V} & 4.791 & 0.031 & \multicolumn{2}{c}{ }  &  14.601 &  0.013\tablefootmark{}   & 0.460 & 0.004 & 0.598 & 0.103 & 0.465 & 0.005\\[0.5ex]
J15194-077 & 3441 & 51 & 4.98 & 0.07 & -0.08 & 0.16 & 0.01202 & 0.00020 & 0.308 & 0.010 & 0.301 & 0.014 & 0.311 & 0.008\\
\quad Gl 581 & \multicolumn{2}{c}{dM3.0\,V} & 4.939 & 0.033 & \multicolumn{2}{c}{ }  &   6.299 &  0.002\tablefootmark{}   & 0.337 & 0.004 & 0.331 & 0.057 & 0.335 & 0.005\\[0.5ex]
J15218+209 & 3486 & 51 & 5.02 & 0.07 & -0.34 & 0.16 & 0.04557 & 0.00068 & 0.585 & 0.018 & 0.593 & 0.022\tablefootmark{Out} & 0.532 & 0.014\\
\quad GJ 9520 & \multicolumn{2}{c}{dM1.5\,V} & 4.677 & 0.031 & \multicolumn{2}{c}{ }  &  11.444 &  0.007\tablefootmark{}   & 0.555 & 0.004 & 1.308 & 0.225 & 0.552 & 0.007\\[0.5ex]
J15369-141 & 3370 & 51 & 5.00 & 0.07 &  0.07 & 0.16 & 0.01153 & 0.00014 & 0.315 & 0.010 & 0.308 & 0.014 & 0.310 & 0.008\\
\quad Gl 592 & \multicolumn{2}{c}{dM4.0\,V} & 4.931 & 0.033 & \multicolumn{2}{c}{ }  &  13.955 &  0.016\tablefootmark{}   & 0.350 & 0.003 & 0.362 & 0.062 & 0.345 & 0.004\\[0.5ex]
J15474-108\tablefootmark{New} & 3528 & 51 & 4.95 & 0.07 & -0.21 & 0.16 & 0.03444 & 0.00067 & 0.497 & 0.015 & 0.500 & 0.020 & 0.490 & 0.012\\
\quad GJ 3916 & \multicolumn{2}{c}{dM2.0\,V} & 4.745 & 0.032 & \multicolumn{2}{c}{ }  &  15.995 &  0.072\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.802 & 0.138 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J15499+796 & 3152 & 51 & 5.13 & 0.07 & -0.01 & 0.16 & 0.00714 & 0.00020 & 0.283 & 0.010 & 0.275 & 0.014\tablefootmark{Out} & 0.251 & 0.006\\
\quad LP 022-420 & \multicolumn{2}{c}{dM5.0\,V} & 4.973 & 0.038 & \multicolumn{2}{c}{ }  &  20.653 &  0.132\tablefootmark{}   & 0.311 & 0.004 & 0.395 & 0.069 & 0.293 & 0.005\\[0.5ex]
J15598-082 & 3625 & 51 & 4.89 & 0.07 & -0.19 & 0.16 & 0.03781 & 0.00083 & 0.493 & 0.015 & 0.496 & 0.019 & 0.489 & 0.013\\
\quad Gl 606 & \multicolumn{2}{c}{dM1.0\,V} & 4.748 & 0.031 & \multicolumn{2}{c}{ }  &  13.293 &  0.009\tablefootmark{}   & 0.511 & 0.006 & 0.688 & 0.118 & 0.513 & 0.007\\[0.5ex]
J16028+205 & 3330 & 51 & 5.04 & 0.07 &  0.04 & 0.16 & 0.00717 & 0.00006 & 0.254 & 0.008 & 0.244 & 0.012 & 0.242 & 0.006\\
\quad Gl 609 & \multicolumn{2}{c}{dM4.0\,V} & 5.015 & 0.034 & \multicolumn{2}{c}{ }  &  10.010 &  0.006\tablefootmark{}   & 0.297 & 0.002 & 0.259 & 0.045 & 0.285 & 0.003\\[0.5ex]
J16092+093 & 3450 & 51 & 4.98 & 0.07 & -0.10 & 0.16 & 0.01790 & 0.00019 & 0.374 & 0.011 & 0.371 & 0.015 & 0.366 & 0.009\\
\quad G 137-084 & \multicolumn{2}{c}{dM3.0\,V} & 4.861 & 0.032 & \multicolumn{2}{c}{ }  &  13.539 &  0.011\tablefootmark{}   & 0.392 & 0.004 & 0.488 & 0.084 & 0.397 & 0.005\\[0.5ex]
J16102-193 & 3657 & 51 & 4.73 & 0.07 &  0.18 & 0.16 & 0.11240 & 0.00318 & 0.835 & 0.026 & 0.857 & 0.032\tablefootmark{Out} & 0.703 & 0.020\\
\quad K2-33 & \multicolumn{2}{c}{dM3.0\,V} & 4.528 & 0.032 & \multicolumn{2}{c}{ }  & 139.860 &  1.565\tablefootmark{}   & 1.002 & 0.035 & 1.366 & 0.236 & 0.429 & 0.097\\[0.5ex]
J16167+672N & 3488 & 51 & 4.93 & 0.07 & -0.03 & 0.16 & 0.02949 & 0.00069 & 0.470 & 0.015 & 0.472 & 0.019 & 0.460 & 0.011\\
\quad Gl 617B & \multicolumn{2}{c}{dM3.0\,V} & 4.767 & 0.033 & \multicolumn{2}{c}{ }  &  10.764 &  0.005\tablefootmark{}   & 0.485 & 0.006 & 0.686 & 0.119 & 0.490 & 0.006\\[0.5ex]
J16167+672S & 4090 & 51 & 4.62 & 0.07 &  0.15 & 0.16 & 0.09616 & 0.00280 & 0.617 & 0.018 & 0.627 & 0.023 & 0.631 & 0.016\\
\quad Gl 617A & \multicolumn{2}{c}{dM0.0\,V} & 4.654 & 0.030 & \multicolumn{2}{c}{ }  &  10.768 &  0.003\tablefootmark{}   & 0.780 & 0.035 & 0.580 & 0.099 & 0.598 & 0.072\\[0.5ex]
J16254+543 & 3525 & 51 & 4.97 & 0.07 & -0.26 & 0.16 & 0.01482 & 0.00022 & 0.326 & 0.010 & 0.320 & 0.014 & 0.321 & 0.008\\
\quad Gl 625 & \multicolumn{2}{c}{dM1.5\,V} & 4.916 & 0.032 & \multicolumn{2}{c}{ }  &   6.474 &  0.001\tablefootmark{}   & 0.337 & 0.004 & 0.363 & 0.062 & 0.343 & 0.005\\[0.5ex]
J16303-126 & 3389 & 51 & 5.00 & 0.07 &  0.00 & 0.16 & 0.01084 & 0.00019 & 0.302 & 0.009 & 0.294 & 0.014 & 0.302 & 0.008\\
\quad Gl 628 & \multicolumn{2}{c}{dM3.5\,V} & 4.947 & 0.034 & \multicolumn{2}{c}{ }  &   4.306 &  0.001\tablefootmark{}   & 0.337 & 0.003 & 0.333 & 0.058 & 0.332 & 0.004\\[0.5ex]
J16327+126 & 3487 & 51 & 4.91 & 0.07 &  0.01 & 0.16 & 0.02072 & 0.00028 & 0.394 & 0.012 & 0.392 & 0.016 & 0.389 & 0.010\\
\quad GJ 1203 & \multicolumn{2}{c}{dM3.0\,V} & 4.839 & 0.032 & \multicolumn{2}{c}{ }  &  18.501 &  0.051\tablefootmark{}   & 0.425 & 0.003 & 0.461 & 0.079 & 0.431 & 0.004\\[0.5ex]
J16462+164 & 3506 & 51 & 4.92 & 0.07 & -0.06 & 0.16 & 0.02526 & 0.00034 & 0.431 & 0.013 & 0.430 & 0.017 & 0.427 & 0.010\\
\quad GJ 3972 & \multicolumn{2}{c}{dM2.5\,V} & 4.803 & 0.031 & \multicolumn{2}{c}{ }  &  15.770 &  0.010\tablefootmark{}   & 0.447 & 0.003 & 0.563 & 0.097 & 0.453 & 0.004\\[0.5ex]
J16554-083N & 3345 & 51 & 5.04 & 0.07 & -0.05 & 0.16 & 0.00572 & 0.00009 & 0.225 & 0.007 & 0.213 & 0.011 & 0.209 & 0.005\\
\quad Gl 643 & \multicolumn{2}{c}{dM3.5\,V} & 5.062 & 0.036 & \multicolumn{2}{c}{ }  &   6.497 &  0.005\tablefootmark{}   & 0.249 & 0.003 & 0.203 & 0.035 & 0.232 & 0.004\\[0.5ex]
J16570-043 & 3284 & 51 & 5.09 & 0.07 & -0.10 & 0.16 & 0.00690 & 0.00010 & 0.257 & 0.008 & 0.247 & 0.012 & 0.235 & 0.006\\
\quad GJ 1207 & \multicolumn{2}{c}{dM3.5\,V} & 5.012 & 0.035 & \multicolumn{2}{c}{ }  &   8.693 &  0.006\tablefootmark{}   & 0.276 & 0.004 & 0.295 & 0.051 & 0.262 & 0.007\\[0.5ex]
J16581+257 & 3734 & 51 & 4.78 & 0.07 & -0.08 & 0.16 & 0.04558 & 0.00100 & 0.510 & 0.015 & 0.514 & 0.020 & 0.519 & 0.013\\
\quad Gl 649 & \multicolumn{2}{c}{dM1.0\,V} & 4.734 & 0.030 & \multicolumn{2}{c}{ }  &  10.383 &  0.003\tablefootmark{}   & 0.532 & 0.005 & 0.572 & 0.098 & 0.533 & 0.007\\[0.5ex]
J17033+514 & 3243 & 51 & 5.08 & 0.07 &  0.05 & 0.16 & 0.00384 & 0.00005 & 0.196 & 0.006 & 0.183 & 0.011 & 0.183 & 0.005\\
\quad GJ 3988 & \multicolumn{2}{c}{dM4.5\,V} & 5.115 & 0.038 & \multicolumn{2}{c}{ }  &   9.914 &  0.004\tablefootmark{}   & 0.233 & 0.003 & 0.169 & 0.029 & 0.208 & 0.004\\[0.5ex]
J17052-050 & 3642 & 51 & 4.81 & 0.07 & -0.01 & 0.16 & 0.03445 & 0.00043 & 0.466 & 0.013 & 0.468 & 0.018 & 0.464 & 0.012\\
\quad Gl 654 & \multicolumn{2}{c}{dM1.5\,V} & 4.771 & 0.030 & \multicolumn{2}{c}{ }  &  10.456 &  0.007\tablefootmark{}   & 0.457 & 0.006 & 0.512 & 0.088 & 0.468 & 0.006\\[0.5ex]
J17071+215 & 3486 & 51 & 4.94 & 0.07 & -0.07 & 0.16 & 0.02075 & 0.00048 & 0.395 & 0.012 & 0.393 & 0.017 & 0.395 & 0.009\\
\quad Gl 655 & \multicolumn{2}{c}{dM3.0\,V} & 4.839 & 0.033 & \multicolumn{2}{c}{ }  &  14.053 &  0.008\tablefootmark{}   & 0.421 & 0.004 & 0.495 & 0.086 & 0.427 & 0.005\\[0.5ex]
J17115+384 & 3426 & 51 & 4.97 & 0.07 &  0.01 & 0.16 & 0.01877 & 0.00027 & 0.389 & 0.012 & 0.386 & 0.016 & 0.379 & 0.009\\
\quad GJ 3992 & \multicolumn{2}{c}{dM3.5\,V} & 4.845 & 0.032 & \multicolumn{2}{c}{ }  &  12.026 &  0.007\tablefootmark{}   & 0.415 & 0.005 & 0.515 & 0.089 & 0.418 & 0.005\\[0.5ex]
J17166+080 & 3543 & 51 & 4.91 & 0.07 & -0.10 & 0.16 & 0.02366 & 0.00035 & 0.408 & 0.012 & 0.407 & 0.016 & 0.410 & 0.010\\
\quad GJ 2128 & \multicolumn{2}{c}{dM2.0\,V} & 4.825 & 0.031 & \multicolumn{2}{c}{ }  &  15.119 &  0.009\tablefootmark{}   & 0.424 & 0.004 & 0.494 & 0.085 & 0.432 & 0.005\\[0.5ex]
J17198+417 & 3498 & 51 & 4.93 & 0.07 & -0.07 & 0.16 & 0.01779 & 0.00036 & 0.363 & 0.011 & 0.359 & 0.015 & 0.367 & 0.009\\
\quad Gl 671 & \multicolumn{2}{c}{dM2.5\,V} & 4.873 & 0.033 & \multicolumn{2}{c}{ }  &  12.231 &  0.006\tablefootmark{}   & 0.394 & 0.004 & 0.409 & 0.071 & 0.401 & 0.005\\[0.5ex]
J17303+055 & 3812 & 51 & 4.77 & 0.07 & -0.15 & 0.16 & 0.05378 & 0.00074 & 0.531 & 0.015 & 0.537 & 0.019 & 0.542 & 0.014\\
\quad Gl 678.1 A & \multicolumn{2}{c}{dM0.0\,V} & 4.717 & 0.029 & \multicolumn{2}{c}{ }  &  10.116 &  0.004\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.607 & 0.103 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J17355+616 & 3893 & 51 & 4.69 & 0.07 &  0.06 & 0.16 & 0.05850 & 0.00064 & 0.531 & 0.014 & 0.537 & 0.019 & 0.559 & 0.014\\
\quad Gl 685 & \multicolumn{2}{c}{dM0.5\,V} & 4.717 & 0.028 & \multicolumn{2}{c}{ }  &  14.320 &  0.008\tablefootmark{}   & 0.575 & 0.007 & 0.505 & 0.086 & 0.573 & 0.009\\[0.5ex]
J17378+185 & 3656 & 51 & 4.87 & 0.07 & -0.23 & 0.16 & 0.02934 & 0.00073 & 0.427 & 0.013 & 0.426 & 0.017 & 0.442 & 0.011\\
\quad Gl 686 & \multicolumn{2}{c}{dM1.0\,V} & 4.807 & 0.032 & \multicolumn{2}{c}{ }  &   8.159 &  0.002\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.493 & 0.085 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J17542+073 & 3322 & 51 & 5.02 & 0.07 &  0.12 & 0.16 & 0.01040 & 0.00015 & 0.308 & 0.010 & 0.301 & 0.014 & 0.297 & 0.008\\
\quad GJ 1222 & \multicolumn{2}{c}{dM4.0\,V} & 4.940 & 0.034 & \multicolumn{2}{c}{ }  &  16.072 &  0.015\tablefootmark{}   & 0.354 & 0.003 & 0.362 & 0.063 & 0.345 & 0.004\\[0.5ex]
J17578+046 & 3273 & 51 & 5.11 & 0.07 & -0.15 & 0.16 & 0.00356 & 0.00007 & 0.185 & 0.006 & 0.172 & 0.010 & 0.160 & 0.004\\
\quad Gl 699 & \multicolumn{2}{c}{dM3.5\,V} & 5.136 & 0.039 & \multicolumn{2}{c}{ }  &   1.827 &  0.001\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.162 & 0.028 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J17578+465 & 3441 & 51 & 4.97 & 0.07 & -0.04 & 0.16 & 0.02053 & 0.00040 & 0.403 & 0.013 & 0.401 & 0.017 & 0.400 & 0.010\\
\quad GJ 4040 & \multicolumn{2}{c}{dM2.5\,V} & 4.831 & 0.033 & \multicolumn{2}{c}{ }  &  13.990 &  0.008\tablefootmark{}   & 0.430 & 0.005 & 0.553 & 0.096 & 0.434 & 0.005\\[0.5ex]
J18022+642 & 3124 & 51 & 5.16 & 0.07 & -0.09 & 0.16 & 0.00319 & 0.00007 & 0.193 & 0.007 & 0.179 & 0.011 & 0.162 & 0.004\\
\quad LP 071-082 & \multicolumn{2}{c}{dM5.0\,V} & 5.122 & 0.040 & \multicolumn{2}{c}{ }  &   7.783 &  0.004\tablefootmark{}   & 0.206 & 0.004 & 0.196 & 0.034 & 0.179 & 0.003\\[0.5ex]
J18027+375 & 3163 & 51 & 5.12 & 0.07 &  0.03 & 0.16 & 0.00239 & 0.00002 & 0.163 & 0.005 & 0.148 & 0.010 & 0.144 & 0.004\\
\quad GJ 1223 & \multicolumn{2}{c}{dM5.0\,V} & 5.184 & 0.040 & \multicolumn{2}{c}{ }  &  12.213 &  0.009\tablefootmark{}   & 0.195 & 0.001 & 0.128 & 0.022 & 0.165 & 0.001\\[0.5ex]
J18051-030 & 3663 & 51 & 4.86 & 0.07 & -0.20 & 0.16 & 0.03279 & 0.00049 & 0.449 & 0.013 & 0.450 & 0.017 & 0.466 & 0.012\\
\quad Gl 701 & \multicolumn{2}{c}{dM1.0\,V} & 4.786 & 0.030 & \multicolumn{2}{c}{ }  &   7.729 &  0.004\tablefootmark{}   & 0.464 & 0.003 & 0.534 & 0.091 & 0.472 & 0.004\\[0.5ex]
J18165+048 & 3226 & 51 & 5.09 & 0.07 &  0.04 & 0.16 & 0.00354 & 0.00005 & 0.190 & 0.006 & 0.177 & 0.011 & 0.177 & 0.005\\
\quad G 140-051 & \multicolumn{2}{c}{dM5.0\,V} & 5.126 & 0.038 & \multicolumn{2}{c}{ }  &  14.674 &  0.024\tablefootmark{}   & 0.217 & 0.002 & 0.163 & 0.028 & 0.190 & 0.002\\[0.5ex]
J18174+483 & 3505 & 51 & 4.98 & 0.07 & -0.22 & 0.16 & 0.04558 & 0.00080 & 0.579 & 0.018 & 0.587 & 0.022\tablefootmark{Out} & 0.531 & 0.013\\
\quad TYC 3529-1437-1 & \multicolumn{2}{c}{dM2.0\,V} & 4.681 & 0.031 & \multicolumn{2}{c}{ }  &  19.849 &  0.012\tablefootmark{}   & 0.564 & 0.004 & 1.167 & 0.201 & 0.561 & 0.007\\[0.5ex]
J18180+387E & 3440 & 51 & 4.98 & 0.07 & -0.08 & 0.16 & 0.01183 & 0.00008 & 0.306 & 0.009 & 0.299 & 0.013 & 0.296 & 0.007\\
\quad GJ 4048A & \multicolumn{2}{c}{dM3.0\,V} & 4.942 & 0.032 & \multicolumn{2}{c}{ }  &  11.357 &  0.004\tablefootmark{}   & 0.323 & 0.003 & 0.327 & 0.056 & 0.323 & 0.005\\[0.5ex]
J18189+661 & 3181 & 51 & 5.15 & 0.07 & -0.17 & 0.16 & 0.00238 & 0.00003 & 0.161 & 0.005 & 0.145 & 0.010 & 0.139 & 0.003\\
\quad GJ 4053 & \multicolumn{2}{c}{dM4.5\,V} & 5.189 & 0.041 & \multicolumn{2}{c}{ }  &   7.647 &  0.002\tablefootmark{}   & 0.181 & 0.001 & 0.133 & 0.023 & 0.154 & 0.001\\[0.5ex]
J18198-019\tablefootmark{New} & 4143 & 51 & 4.66 & 0.07 & -0.11 & 0.16 & 0.09080 & 0.00189 & 0.585 & 0.016 & 0.593 & 0.021 & 0.619 & 0.016\\
\quad Gl 710 & \multicolumn{2}{c}{dK7\,V} & 4.677 & 0.028 & \multicolumn{2}{c}{ }  &  19.040 &  0.018\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.570 & 0.097 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J18221+063 & 3405 & 51 & 4.99 & 0.07 &  0.00 & 0.16 & 0.01044 & 0.00016 & 0.293 & 0.009 & 0.286 & 0.013 & 0.277 & 0.007\\
\quad Gl 712 & \multicolumn{2}{c}{dM4.0\,V} & 4.959 & 0.033 & \multicolumn{2}{c}{ }  &  14.795 &  0.013\tablefootmark{}   & 0.341 & 0.003 & 0.307 & 0.053 & 0.334 & 0.005\\[0.5ex]
J18224+620 & 3219 & 51 & 5.11 & 0.07 & -0.04 & 0.16 & 0.00314 & 0.00015 & 0.180 & 0.007 & 0.166 & 0.011 & 0.164 & 0.005\\
\quad GJ 1227 & \multicolumn{2}{c}{dM4.0\,V} & 5.147 & 0.045 & \multicolumn{2}{c}{ }  &   8.230 &  0.149\tablefootmark{Yale}   & 0.237 & 0.013 & 0.152 & 0.027 & 0.213 & 0.015\\[0.5ex]
J18319+406 & 3413 & 51 & 5.01 & 0.07 & -0.07 & 0.16 & 0.01676 & 0.00025 & 0.370 & 0.011 & 0.366 & 0.016 & 0.360 & 0.009\\
\quad GJ 4062 & \multicolumn{2}{c}{dM3.5\,V} & 4.865 & 0.033 & \multicolumn{2}{c}{ }  &  13.578 &  0.007\tablefootmark{}   & 0.384 & 0.003 & 0.512 & 0.088 & 0.387 & 0.004\\[0.5ex]
J18346+401 & 3400 & 51 & 4.97 & 0.07 &  0.11 & 0.16 & 0.02170 & 0.00045 & 0.424 & 0.013 & 0.424 & 0.018\tablefootmark{Out} & 0.300 & 0.132\\
\quad GJ 4063 & \multicolumn{2}{c}{dM3.5\,V} & 4.809 & 0.033 & \multicolumn{2}{c}{ }  &  10.887 &  0.006\tablefootmark{}   & 0.462 & 0.003 & 0.613 & 0.106 & 0.463 & 0.004\\[0.5ex]
J18353+457 & 3932 & 51 & 4.68 & 0.07 &  0.06 & 0.16 & 0.07190 & 0.00108 & 0.578 & 0.016 & 0.585 & 0.021 & 0.584 & 0.014\\
\quad Gl 720A & \multicolumn{2}{c}{dM0.5\,V} & 4.682 & 0.028 & \multicolumn{2}{c}{ }  &  15.564 &  0.007\tablefootmark{}   & 0.601 & 0.005 & 0.583 & 0.099 & 0.600 & 0.010\\[0.5ex]
J18363+136 & 3304 & 51 & 5.08 & 0.07 & -0.08 & 0.16 & 0.01051 & 0.00016 & 0.313 & 0.010 & 0.306 & 0.014 & 0.294 & 0.007\\
\quad GJ 4065 & \multicolumn{2}{c}{dM4.0\,V} & 4.933 & 0.034 & \multicolumn{2}{c}{ }  &  12.044 &  0.012\tablefootmark{}   & 0.336 & 0.004 & 0.429 & 0.074 & 0.331 & 0.005\\[0.5ex]
J18409-133 & 3812 & 51 & 4.70 & 0.07 &  0.08 & 0.16 & 0.05081 & 0.00087 & 0.517 & 0.015 & 0.521 & 0.019 & 0.541 & 0.013\\
\quad Gl 724 & \multicolumn{2}{c}{dM1.0\,V} & 4.728 & 0.029 & \multicolumn{2}{c}{ }  &  16.975 &  0.014\tablefootmark{}   & 0.554 & 0.003 & 0.488 & 0.083 & 0.551 & 0.006\\[0.5ex]
J18419+318 & 3471 & 51 & 4.96 & 0.07 & -0.10 & 0.16 & 0.01614 & 0.00023 & 0.351 & 0.011 & 0.346 & 0.015 & 0.354 & 0.009\\
\quad GJ 4070 & \multicolumn{2}{c}{dM3.0\,V} & 4.886 & 0.032 & \multicolumn{2}{c}{ }  &  10.800 &  0.003\tablefootmark{}   & 0.383 & 0.008 & 0.411 & 0.071 & 0.389 & 0.007\\[0.5ex]
J18480-145 & 3496 & 51 & 4.94 & 0.07 & -0.11 & 0.16 & 0.01979 & 0.00026 & 0.383 & 0.011 & 0.380 & 0.016 & 0.380 & 0.010\\
\quad GJ 4077 & \multicolumn{2}{c}{dM2.5\,V} & 4.851 & 0.032 & \multicolumn{2}{c}{ }  &  17.082 &  0.018\tablefootmark{}   & 0.412 & 0.006 & 0.467 & 0.080 & 0.417 & 0.005\\[0.5ex]
J18498-238 & 3293 & 51 & 5.12 & 0.07 & -0.25 & 0.16 & 0.00411 & 0.00006 & 0.197 & 0.006 & 0.184 & 0.011 & 0.177 & 0.004\\
\quad Gl 729 & \multicolumn{2}{c}{dM3.5\,V} & 5.114 & 0.037 & \multicolumn{2}{c}{ }  &   2.975 &  0.001\tablefootmark{}   & 0.211 & 0.001 & 0.186 & 0.032 & 0.189 & 0.002\\[0.5ex]
J18580+059 & 3923 & 51 & 4.68 & 0.07 &  0.08 & 0.16 & 0.06529 & 0.00103 & 0.553 & 0.015 & 0.559 & 0.020 & 0.582 & 0.015\\
\quad Gl 740 & \multicolumn{2}{c}{dM0.5\,V} & 4.700 & 0.028 & \multicolumn{2}{c}{ }  &  11.105 &  0.006\tablefootmark{}   & 0.580 & 0.010 & 0.534 & 0.091 & 0.580 & 0.012\\[0.5ex]
J19070+208 & 3536 & 51 & 4.94 & 0.07 & -0.20 & 0.16 & 0.01402 & 0.00022 & 0.315 & 0.009 & 0.309 & 0.014\tablefootmark{Out} & 0.319 & 0.008\\
\quad Gl 745A & \multicolumn{2}{c}{dM2.0\,V} & 4.930 & 0.032 & \multicolumn{2}{c}{ }  &   8.823 &  0.008\tablefootmark{}   & 0.337 & 0.003 & 0.316 & 0.054 & 0.343 & 0.004\\[0.5ex]
J19072+208 & 3526 & 51 & 4.96 & 0.07 & -0.23 & 0.16 & 0.01390 & 0.00023 & 0.316 & 0.010 & 0.309 & 0.014\tablefootmark{Out} & 0.320 & 0.008\\
\quad Gl 745B & \multicolumn{2}{c}{dM2.0\,V} & 4.929 & 0.032 & \multicolumn{2}{c}{ }  &   8.833 &  0.004\tablefootmark{}   & 0.357 & 0.004 & 0.332 & 0.057 & 0.359 & 0.004\\[0.5ex]
J19084+322 & 3454 & 51 & 4.96 & 0.07 & -0.03 & 0.16 & 0.01509 & 0.00015 & 0.343 & 0.010 & 0.338 & 0.014 & 0.348 & 0.008\\
\quad GJ 4098 & \multicolumn{2}{c}{dM3.0\,V} & 4.896 & 0.032 & \multicolumn{2}{c}{ }  &  12.467 &  0.006\tablefootmark{}   & 0.376 & 0.004 & 0.391 & 0.067 & 0.379 & 0.005\\[0.5ex]
J19098+176 & 3259 & 51 & 5.08 & 0.07 &  0.02 & 0.16 & 0.00415 & 0.00004 & 0.202 & 0.006 & 0.189 & 0.011 & 0.191 & 0.005\\
\quad GJ 1232 & \multicolumn{2}{c}{dM4.5\,V} & 5.104 & 0.037 & \multicolumn{2}{c}{ }  &  10.262 &  0.017\tablefootmark{}   & 0.235 & 0.004 & 0.179 & 0.031 & 0.211 & 0.005\\[0.5ex]
J19169+051N & 3534 & 51 & 4.90 & 0.07 & -0.04 & 0.16 & 0.03258 & 0.00039 & 0.481 & 0.014 & 0.484 & 0.019 & 0.475 & 0.011\\
\quad Gl 752A & \multicolumn{2}{c}{dM2.5\,V} & 4.758 & 0.031 & \multicolumn{2}{c}{ }  &   5.912 &  0.002\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.672 & 0.115 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J19216+208 & 3059 & 51 & 5.17 & 0.07 & -0.03 & 0.16 & 0.00454 & 0.00007 & 0.240 & 0.008 & 0.229 & 0.012\tablefootmark{Out} & 0.195 & 0.005\\
\quad GJ 1235 & \multicolumn{2}{c}{dM4.5\,V} & 5.038 & 0.038 & \multicolumn{2}{c}{ }  &  10.616 &  0.027\tablefootmark{}   & 0.240 & 0.002 & 0.311 & 0.054 & 0.217 & 0.002\\[0.5ex]
J19251+283 & 3403 & 51 & 5.00 & 0.07 & -0.02 & 0.16 & 0.01654 & 0.00878 & 0.370 & 0.099 & 0.366 & 0.105 & 0.374 & 0.077\\
\quad GJ 4109 & \multicolumn{2}{c}{dM3.0\,V} & 4.866 & 0.263 & \multicolumn{2}{c}{ }  &  16.750 &  0.014\tablefootmark{}   & 0.400 & 0.005 & 0.499 & 0.279 & 0.402 & 0.005\\[0.5ex]
J19346+045 & 4062 & 51 & 4.69 & 0.07 & -0.17 & 0.16 & 0.07633 & 0.00054 & 0.558 & 0.014 & 0.564 & 0.019 & 0.584 & 0.015\\
\quad Gl 763 & \multicolumn{2}{c}{sdM0.0\,V} & 4.697 & 0.027 & \multicolumn{2}{c}{ }  &  14.428 &  0.008\tablefootmark{}   & 0.605 & 0.004 & 0.556 & 0.094 & 0.606 & 0.010\\[0.5ex]
J19511+464 & 3278 & 51 & 5.10 & 0.07 & -0.11 & 0.16 & 0.00718 & 0.00011 & 0.263 & 0.008 & 0.253 & 0.013 & 0.240 & 0.006\\
\quad GJ 1243 & \multicolumn{2}{c}{dM4.0\,V} & 5.002 & 0.035 & \multicolumn{2}{c}{ }  &  11.979 &  0.006\tablefootmark{}   & 0.288 & 0.005 & 0.317 & 0.055 & 0.276 & 0.006\\[0.5ex]
J20260+585 & 3189 & 51 & 5.11 & 0.07 &  0.05 & 0.16 & 0.00290 & 0.00005 & 0.176 & 0.006 & 0.162 & 0.010 & 0.162 & 0.004\\
\quad GJ 1253 & \multicolumn{2}{c}{dM5.0\,V} & 5.155 & 0.040 & \multicolumn{2}{c}{ }  &   9.586 &  0.005\tablefootmark{}   & 0.206 & 0.004 & 0.146 & 0.026 & 0.177 & 0.004\\[0.5ex]
J20305+654 & 3471 & 51 & 4.96 & 0.07 & -0.10 & 0.16 & 0.01964 & 0.00050 & 0.387 & 0.012 & 0.385 & 0.017 & 0.380 & 0.009\\
\quad Gl 793 & \multicolumn{2}{c}{dM2.5\,V} & 4.847 & 0.033 & \multicolumn{2}{c}{ }  &   8.081 &  0.001\tablefootmark{}   & 0.409 & 0.004 & 0.500 & 0.087 & 0.415 & 0.005\\[0.5ex]
J20336+617 & 3372 & 51 & 4.99 & 0.07 &  0.12 & 0.16 & 0.01732 & 0.00028 & 0.386 & 0.012 & 0.383 & 0.016 & 0.383 & 0.009\\
\quad GJ 1254 & \multicolumn{2}{c}{dM4.0\,V} & 4.849 & 0.033 & \multicolumn{2}{c}{ }  &  16.008 &  0.010\tablefootmark{}   & 0.415 & 0.005 & 0.530 & 0.092 & 0.416 & 0.005\\[0.5ex]
J20405+154 & 3234 & 51 & 5.10 & 0.07 &  0.02 & 0.16 & 0.00392 & 0.00003 & 0.199 & 0.006 & 0.186 & 0.011 & 0.191 & 0.005\\
\quad GJ 1256 & \multicolumn{2}{c}{dM4.5\,V} & 5.109 & 0.037 & \multicolumn{2}{c}{ }  &   9.534 &  0.008\tablefootmark{}   & 0.234 & 0.004 & 0.183 & 0.032 & 0.210 & 0.004\\[0.5ex]
J20450+444 & 3586 & 51 & 4.89 & 0.07 & -0.15 & 0.16 & 0.02562 & 0.00030 & 0.414 & 0.012 & 0.413 & 0.016 & 0.423 & 0.010\\
\quad Gl 806 & \multicolumn{2}{c}{dM1.5\,V} & 4.819 & 0.031 & \multicolumn{2}{c}{ }  &  12.048 &  0.004\tablefootmark{}   & 0.435 & 0.003 & 0.487 & 0.083 & 0.444 & 0.004\\[0.5ex]
J20525-169 & 3321 & 51 & 5.05 & 0.07 & -0.02 & 0.16 & 0.00638 & 0.00008 & 0.241 & 0.008 & 0.231 & 0.012 & 0.232 & 0.006\\
\quad LP 816-060 & \multicolumn{2}{c}{dM4.0\,V} & 5.036 & 0.035 & \multicolumn{2}{c}{ }  &   5.614 &  0.003\tablefootmark{}   & 0.271 & 0.002 & 0.238 & 0.041 & 0.254 & 0.003\\[0.5ex]
J20533+621 & 3843 & 51 & 4.71 & 0.07 &  0.04 & 0.16 & 0.05409 & 0.00089 & 0.524 & 0.015 & 0.529 & 0.019 & 0.544 & 0.014\\
\quad Gl 809A & \multicolumn{2}{c}{dM1.0\,V} & 4.722 & 0.029 & \multicolumn{2}{c}{ }  &   7.041 &  0.001\tablefootmark{}   & 0.569 & 0.007 & 0.515 & 0.088 & 0.567 & 0.009\\[0.5ex]
J20556-140S\tablefootmark{New} & 3177 & 51 & 5.13 & 0.07 & -0.03 & 0.16 & 0.00252 & 0.00003 & 0.166 & 0.005 & 0.151 & 0.010 & 0.145 & 0.004\\
\quad Gl 810B & \multicolumn{2}{c}{dM5.0\,V} & 5.178 & 0.040 & \multicolumn{2}{c}{ }  &  12.464 &  0.014\tablefootmark{}   & 0.192 & 0.001 & 0.135 & 0.023 & 0.164 & 0.002\\[0.5ex]
J20567-104 & 3514 & 51 & 4.91 & 0.07 & -0.03 & 0.16 & 0.03077 & 0.00051 & 0.473 & 0.014 & 0.475 & 0.019 & 0.469 & 0.011\\
\quad Gl 811.1 & \multicolumn{2}{c}{dM2.5\,V} & 4.765 & 0.031 & \multicolumn{2}{c}{ }  &  16.098 &  0.018\tablefootmark{}   & 0.487 & 0.005 & 0.664 & 0.114 & 0.491 & 0.005\\[0.5ex]
J21019-063 & 3507 & 51 & 4.92 & 0.07 & -0.08 & 0.16 & 0.02917 & 0.00051 & 0.463 & 0.014 & 0.464 & 0.018 & 0.462 & 0.011\\
\quad Gl 816 & \multicolumn{2}{c}{dM2.5\,V} & 4.774 & 0.032 & \multicolumn{2}{c}{ }  &  14.463 &  0.025\tablefootmark{}   & 0.480 & 0.003 & 0.649 & 0.112 & 0.485 & 0.004\\[0.5ex]
J21152+257 & 3675 & 51 & 4.68 & 0.07 &  0.29 & 0.16 & 0.04460 & 0.00159 & 0.521 & 0.017 & 0.525 & 0.022 & 0.543 & 0.014\\
\quad GJ 4184 & \multicolumn{2}{c}{dM3.0\,V} & 4.725 & 0.034 & \multicolumn{2}{c}{ }  &  26.731 &  0.036\tablefootmark{}   & 0.572 & 0.005 & 0.474 & 0.082 & 0.567 & 0.007\\[0.5ex]
J21164+025 & 3485 & 51 & 4.94 & 0.07 & -0.08 & 0.16 & 0.02466 & 0.00032 & 0.431 & 0.013 & 0.430 & 0.017 & 0.429 & 0.011\\
\quad LSPM J2116+0234 & \multicolumn{2}{c}{dM3.0\,V} & 4.803 & 0.031 & \multicolumn{2}{c}{ }  &  17.640 &  0.019\tablefootmark{}   & 0.444 & 0.005 & 0.589 & 0.101 & 0.450 & 0.006\\[0.5ex]
J21221+229 & 3705 & 51 & 4.83 & 0.07 & -0.20 & 0.16 & 0.04161 & 0.00066 & 0.495 & 0.014 & 0.498 & 0.019 & 0.502 & 0.013\\
\quad TYC 2187-512-1 & \multicolumn{2}{c}{dM1.0\,V} & 4.746 & 0.030 & \multicolumn{2}{c}{ }  &  15.482 &  0.012\tablefootmark{}   & 0.509 & 0.004 & 0.604 & 0.103 & 0.514 & 0.006\\[0.5ex]
J21348+515 & 3497 & 51 & 4.91 & 0.07 &  0.00 & 0.16 & 0.02681 & 0.00045 & 0.446 & 0.014 & 0.447 & 0.018 & 0.437 & 0.011\\
\quad GJ 4205 & \multicolumn{2}{c}{dM3.0\,V} & 4.789 & 0.032 & \multicolumn{2}{c}{ }  &  17.615 &  0.012\tablefootmark{}   & 0.473 & 0.003 & 0.590 & 0.102 & 0.478 & 0.004\\[0.5ex]
J21463+382 & 3307 & 51 & 5.06 & 0.07 & -0.03 & 0.16 & 0.00444 & 0.00005 & 0.203 & 0.006 & 0.190 & 0.011 & 0.181 & 0.004\\
\quad LSPM J2146+3813 & \multicolumn{2}{c}{dM4.0\,V} & 5.102 & 0.037 & \multicolumn{2}{c}{ }  &   7.040 &  0.002\tablefootmark{}   & 0.228 & 0.002 & 0.172 & 0.030 & 0.207 & 0.003\\[0.5ex]
J21466-001 & 3352 & 51 & 5.03 & 0.07 &  0.02 & 0.16 & 0.00920 & 0.00011 & 0.284 & 0.009 & 0.276 & 0.013 & 0.285 & 0.007\\
\quad GJ 1263A & \multicolumn{2}{c}{dM4.0\,V} & 4.971 & 0.034 & \multicolumn{2}{c}{ }  &  12.381 &  0.017\tablefootmark{}   & 0.325 & 0.003 & 0.316 & 0.055 & 0.316 & 0.005\\[0.5ex]
J21466+668 & 3360 & 51 & 5.01 & 0.07 &  0.07 & 0.16 & 0.01066 & 0.00010 & 0.305 & 0.009 & 0.297 & 0.013 & 0.294 & 0.007\\
\quad G 264-012 & \multicolumn{2}{c}{dM4.0\,V} & 4.944 & 0.033 & \multicolumn{2}{c}{ }  &  16.015 &  0.010\tablefootmark{}   & 0.334 & 0.003 & 0.346 & 0.060 & 0.328 & 0.004\\[0.5ex]
J22012+283 & 3267 & 51 & 5.12 & 0.07 & -0.19 & 0.16 & 0.00997 & 0.00019 & 0.312 & 0.010 & 0.305 & 0.014 & 0.292 & 0.007\\
\quad GJ 4247 & \multicolumn{2}{c}{dM4.0\,V} & 4.935 & 0.035 & \multicolumn{2}{c}{ }  &   9.104 &  0.005\tablefootmark{}   & 0.334 & 0.004 & 0.467 & 0.081 & 0.327 & 0.005\\[0.5ex]
J22020-194 & 3422 & 51 & 4.99 & 0.07 & -0.04 & 0.16 & 0.01352 & 0.00231 & 0.331 & 0.030 & 0.325 & 0.033 & 0.332 & 0.027\\
\quad Gl 843 & \multicolumn{2}{c}{dM3.5\,V} & 4.911 & 0.090 & \multicolumn{2}{c}{ }  &  12.500 &  1.000\tablefootmark{Yale}   & \multicolumn{2}{c}{\dots}  & 0.390 & 0.095 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J22021+014 & 3915 & 51 & 4.69 & 0.07 &  0.03 & 0.16 & 0.06214 & 0.00201 & 0.542 & 0.017 & 0.547 & 0.021 & 0.571 & 0.014\\
\quad Gl 846 & \multicolumn{2}{c}{dM0.5\,V} & 4.709 & 0.032 & \multicolumn{2}{c}{ }  &  10.555 &  0.016\tablefootmark{}   & 0.572 & 0.005 & 0.524 & 0.090 & 0.571 & 0.008\\[0.5ex]
J22057+656 & 3653 & 51 & 4.86 & 0.07 & -0.17 & 0.16 & 0.03696 & 0.00091 & 0.480 & 0.015 & 0.482 & 0.019 & 0.483 & 0.012\\
\quad GJ 4258 & \multicolumn{2}{c}{dM1.5\,V} & 4.759 & 0.032 & \multicolumn{2}{c}{ }  &  23.491 &  0.017\tablefootmark{}   & 0.486 & 0.004 & 0.609 & 0.105 & 0.493 & 0.005\\[0.5ex]
J22096-046 & 3467 & 51 & 4.94 & 0.07 & -0.02 & 0.16 & 0.02833 & 0.00045 & 0.466 & 0.014 & 0.468 & 0.019 & 0.465 & 0.011\\
\quad Gl 849 & \multicolumn{2}{c}{dM3.5\,V} & 4.771 & 0.032 & \multicolumn{2}{c}{ }  &   8.803 &  0.004\tablefootmark{}   & 0.483 & 0.004 & 0.691 & 0.119 & 0.487 & 0.005\\[0.5ex]
J22114+409 & 3125 & 51 & 5.15 & 0.07 & -0.01 & 0.16 & 0.00260 & 0.00002 & 0.174 & 0.006 & 0.160 & 0.010 & 0.156 & 0.004\\
\quad 1RXS J221124.3+410000 & \multicolumn{2}{c}{dM5.5\,V} & 5.159 & 0.040 & \multicolumn{2}{c}{ }  &  12.669 &  0.013\tablefootmark{}   & 0.208 & 0.001 & 0.156 & 0.027 & 0.176 & 0.002\\[0.5ex]
J22115+184 & 3550 & 51 & 4.93 & 0.07 & -0.13 & 0.16 & 0.04466 & 0.00100 & 0.558 & 0.017 & 0.565 & 0.022 & 0.529 & 0.013\\
\quad Gl 851 & \multicolumn{2}{c}{dM2.0\,V} & 4.696 & 0.032 & \multicolumn{2}{c}{ }  &  11.725 &  0.005\tablefootmark{}   & 0.543 & 0.007 & 0.969 & 0.167 & 0.542 & 0.008\\[0.5ex]
J22125+085 & 3501 & 51 & 4.92 & 0.07 & -0.04 & 0.16 & 0.01910 & 0.00035 & 0.376 & 0.011 & 0.372 & 0.016 & 0.369 & 0.009\\
\quad GJ 9773 & \multicolumn{2}{c}{dM3.0\,V} & 4.859 & 0.032 & \multicolumn{2}{c}{ }  &  15.929 &  0.025\tablefootmark{}   & 0.395 & 0.004 & 0.428 & 0.074 & 0.402 & 0.005\\[0.5ex]
J22137-176 & 3236 & 51 & 5.09 & 0.07 &  0.01 & 0.16 & 0.00364 & 0.00005 & 0.192 & 0.006 & 0.178 & 0.011 & 0.172 & 0.004\\
\quad GJ 1265 & \multicolumn{2}{c}{dM4.5\,V} & 5.123 & 0.038 & \multicolumn{2}{c}{ }  &  10.255 &  0.007\tablefootmark{}   & 0.220 & 0.004 & 0.165 & 0.029 & 0.194 & 0.004\\[0.5ex]
J22231-176 & 3202 & 51 & 5.13 & 0.07 & -0.07 & 0.16 & 0.00343 & 0.00005 & 0.190 & 0.006 & 0.177 & 0.011 & 0.176 & 0.004\\
\quad GJ 4274 & \multicolumn{2}{c}{dM4.5\,V} & 5.127 & 0.039 & \multicolumn{2}{c}{ }  &   7.237 &  0.013\tablefootmark{}   & 0.222 & 0.003 & 0.178 & 0.031 & 0.195 & 0.003\\[0.5ex]
J22252+594 & 3387 & 51 & 4.97 & 0.07 &  0.12 & 0.16 & 0.01966 & 0.00027 & 0.407 & 0.013 & 0.406 & 0.017 & 0.405 & 0.010\\
\quad GJ 4276 & \multicolumn{2}{c}{dM4.0\,V} & 4.826 & 0.032 & \multicolumn{2}{c}{ }  &  21.349 &  0.018\tablefootmark{}   & 0.443 & 0.005 & 0.564 & 0.097 & 0.445 & 0.005\\[0.5ex]
J22298+414 & 3317 & 51 & 5.03 & 0.07 &  0.10 & 0.16 & 0.00752 & 0.00007 & 0.262 & 0.008 & 0.253 & 0.012 & 0.249 & 0.006\\
\quad GJ 1270 & \multicolumn{2}{c}{dM4.0\,V} & 5.003 & 0.034 & \multicolumn{2}{c}{ }  &  14.029 &  0.024\tablefootmark{}   & 0.299 & 0.003 & 0.269 & 0.047 & 0.288 & 0.007\\[0.5ex]
J22330+093 & 3669 & 51 & 4.86 & 0.07 & -0.20 & 0.16 & 0.03475 & 0.00076 & 0.461 & 0.014 & 0.463 & 0.018 & 0.479 & 0.012\\
\quad Gl 863 & \multicolumn{2}{c}{dM1.0\,V} & 4.775 & 0.031 & \multicolumn{2}{c}{ }  &  12.982 &  0.010\tablefootmark{}   & 0.475 & 0.004 & 0.562 & 0.097 & 0.483 & 0.005\\[0.5ex]
J22468+443 & 3291 & 51 & 5.11 & 0.07 & -0.19 & 0.16 & 0.01254 & 0.00016 & 0.344 & 0.011 & 0.339 & 0.015 & 0.320 & 0.008\\
\quad Gl 873 & \multicolumn{2}{c}{dM3.5\,V} & 4.894 & 0.033 & \multicolumn{2}{c}{ }  &   5.050 &  0.001\tablefootmark{}   & 0.369 & 0.005 & 0.558 & 0.097 & 0.365 & 0.005\\[0.5ex]
J22503-070 & 3904 & 51 & 4.72 & 0.07 & -0.10 & 0.16 & 0.05976 & 0.00104 & 0.534 & 0.015 & 0.540 & 0.020 & 0.557 & 0.014\\
\quad Gl 875 & \multicolumn{2}{c}{dM0.5\,V} & 4.715 & 0.029 & \multicolumn{2}{c}{ }  &  14.501 &  0.011\tablefootmark{}   & 0.558 & 0.005 & 0.546 & 0.093 & 0.559 & 0.008\\[0.5ex]
J22518+317 & 3404 & 51 & 5.02 & 0.07 & -0.12 & 0.16 & 0.02610 & 0.00042 & 0.464 & 0.014 & 0.466 & 0.019 & 0.447 & 0.011\\
\quad Gl 875.1 & \multicolumn{2}{c}{dM3.0\,V} & 4.772 & 0.032 & \multicolumn{2}{c}{ }  &  15.056 &  0.016\tablefootmark{}   & 0.481 & 0.004 & 0.824 & 0.142 & 0.485 & 0.005\\[0.5ex]
J22532-142 & 3377 & 51 & 4.99 & 0.07 &  0.07 & 0.16 & 0.01298 & 0.00021 & 0.333 & 0.010 & 0.327 & 0.015 & 0.338 & 0.008\\
\quad Gl 876 & \multicolumn{2}{c}{dM4.0\,V} & 4.908 & 0.033 & \multicolumn{2}{c}{ }  &   4.676 &  0.002\tablefootmark{}   & 0.377 & 0.004 & 0.395 & 0.068 & 0.371 & 0.004\\[0.5ex]
J22559+178 & 3834 & 51 & 4.70 & 0.07 &  0.06 & 0.16 & 0.05503 & 0.00067 & 0.531 & 0.015 & 0.537 & 0.019 & 0.556 & 0.014\\
\quad GJ 4306 & \multicolumn{2}{c}{dM1.0\,V} & 4.717 & 0.028 & \multicolumn{2}{c}{ }  &  16.943 &  0.017\tablefootmark{}   & 0.565 & 0.005 & 0.517 & 0.088 & 0.563 & 0.008\\[0.5ex]
J22565+165 & 3805 & 51 & 4.69 & 0.07 &  0.12 & 0.16 & 0.05246 & 0.00096 & 0.527 & 0.015 & 0.532 & 0.020 & 0.550 & 0.014\\
\quad Gl 880 & \multicolumn{2}{c}{dM1.5\,V} & 4.720 & 0.029 & \multicolumn{2}{c}{ }  &   6.868 &  0.002\tablefootmark{}   & 0.585 & 0.004 & 0.496 & 0.085 & 0.581 & 0.008\\[0.5ex]
J23216+172 & 3364 & 51 & 5.00 & 0.07 &  0.10 & 0.16 & 0.01716 & 0.00030 & 0.386 & 0.012 & 0.383 & 0.016 & 0.381 & 0.009\\
\quad GJ 4333 & \multicolumn{2}{c}{dM4.0\,V} & 4.849 & 0.033 & \multicolumn{2}{c}{ }  &  10.565 &  0.010\tablefootmark{}   & 0.418 & 0.005 & 0.542 & 0.094 & 0.418 & 0.006\\[0.5ex]
J23245+578 & 3842 & 51 & 4.68 & 0.07 &  0.14 & 0.16 & 0.05440 & 0.00104 & 0.526 & 0.015 & 0.531 & 0.020 & 0.562 & 0.014\\
\quad Gl 895 & \multicolumn{2}{c}{dM1.0\,V} & 4.721 & 0.029 & \multicolumn{2}{c}{ }  &  13.233 &  0.005\tablefootmark{}   & 0.578 & 0.007 & 0.484 & 0.083 & 0.574 & 0.009\\[0.5ex]
J23340+001 & 3559 & 51 & 4.86 & 0.07 &  0.00 & 0.16 & 0.02588 & 0.00041 & 0.423 & 0.013 & 0.422 & 0.017 & 0.428 & 0.010\\
\quad Gl 899 & \multicolumn{2}{c}{dM2.5\,V} & 4.811 & 0.031 & \multicolumn{2}{c}{ }  &  14.011 &  0.010\tablefootmark{}   & 0.435 & 0.005 & 0.473 & 0.081 & 0.444 & 0.005\\[0.5ex]
J23351-023 & 3052 & 51 & 5.19 & 0.07 & -0.09 & 0.16 & 0.00142 & 0.00002 & 0.135 & 0.005 & 0.118 & 0.009 & 0.120 & 0.003\\
\quad GJ 1286 & \multicolumn{2}{c}{dM5.5\,V} & 5.252 & 0.045 & \multicolumn{2}{c}{ }  &   7.178 &  0.006\tablefootmark{}   & 0.155 & 0.001 & 0.102 & 0.018 & 0.125 & 0.001\\[0.5ex]
J23381-162 & 3551 & 51 & 4.91 & 0.07 & -0.13 & 0.16 & 0.02035 & 0.00037 & 0.377 & 0.011 & 0.373 & 0.016 & 0.378 & 0.009\\
\quad GJ 4352 & \multicolumn{2}{c}{dM2.0\,V} & 4.858 & 0.032 & \multicolumn{2}{c}{ }  &  13.148 &  0.012\tablefootmark{}   & 0.390 & 0.003 & 0.421 & 0.072 & 0.400 & 0.004\\[0.5ex]
J23419+441 & 3142 & 51 & 5.13 & 0.07 &  0.02 & 0.16 & 0.00220 & 0.00003 & 0.158 & 0.005 & 0.143 & 0.010 & 0.145 & 0.004\\
\quad Gl 905 & \multicolumn{2}{c}{dM5.0\,V} & 5.195 & 0.042 & \multicolumn{2}{c}{ }  &   3.155 &  0.001\tablefootmark{}   & 0.191 & 0.001 & 0.123 & 0.021 & 0.159 & 0.001\\[0.5ex]
J23431+365 & 3256 & 51 & 5.09 & 0.07 & -0.04 & 0.16 & 0.00554 & 0.00008 & 0.234 & 0.008 & 0.223 & 0.012 & 0.214 & 0.005\\
\quad GJ 1289 & \multicolumn{2}{c}{dM4.0\,V} & 5.048 & 0.036 & \multicolumn{2}{c}{ }  &   8.354 &  0.008\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.245 & 0.043 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J23492+024 & 3653 & 51 & 4.84 & 0.07 & -0.13 & 0.16 & 0.02540 & 0.00043 & 0.398 & 0.012 & 0.396 & 0.016 & 0.413 & 0.010\\
\quad Gl 908 & \multicolumn{2}{c}{dM1.0\,V} & 4.836 & 0.031 & \multicolumn{2}{c}{ }  &   5.905 &  0.002\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.399 & 0.068 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J23505-095 & 3347 & 51 & 5.02 & 0.07 &  0.05 & 0.16 & 0.01055 & 0.00020 & 0.305 & 0.010 & 0.298 & 0.014 & 0.303 & 0.008\\
\quad GJ 4367 & \multicolumn{2}{c}{dM4.0\,V} & 4.943 & 0.034 & \multicolumn{2}{c}{ }  &  16.958 &  0.035\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.356 & 0.062 & \multicolumn{2}{c}{\dots} \\[0.5ex]
J23556-061 & 3694 & 51 & 4.71 & 0.07 &  0.18 & 0.16 & 0.04459 & 0.00081 & 0.515 & 0.015 & 0.520 & 0.020 & 0.531 & 0.013\\
\quad Gl 912 & \multicolumn{2}{c}{dM2.5\,V} & 4.729 & 0.030 & \multicolumn{2}{c}{ }  &  17.813 &  0.032\tablefootmark{}   & 0.552 & 0.003 & 0.497 & 0.085 & 0.549 & 0.005\\[0.5ex]
J23585+076 & 3471 & 51 & 4.94 & 0.07 & -0.03 & 0.16 & 0.02697 & 0.00073 & 0.454 & 0.015 & 0.455 & 0.019 & 0.447 & 0.011\\
\quad GJ 4383 & \multicolumn{2}{c}{dM3.0\,V} & 4.782 & 0.033 & \multicolumn{2}{c}{ }  &  16.434 &  0.068\tablefootmark{}   & \multicolumn{2}{c}{\dots}  & 0.655 & 0.114 & \multicolumn{2}{c}{\dots} \\[0.5ex]
 
\end{longtable}
